Ordered Ramsey and Tur\'an numbers of alternating paths and their variants

An ordered graph is a graph whose vertex set is equipped with a total order. The ordered complete graph $K_N^<$ is the complete graph with vertex set $[N]$ equipped with the natural ordering of the integers. Given an ordered graph $H$, the ordered Ramsey number $R_<(H)$ is the smallest integer $N$ such that every red/blue edge-colouring of $K_N^<$ contains a monochromatic copy of $H$ with vertices appearing in the same relative order as in $H$. Balko, Cibulka, Kr\'al, and Kyn\v{c}l asked whether, among all ordered paths on $n$ vertices, the ordered Ramsey number is minimised by the alternating path $\mathrm{AP}_n$ -- the ordered path with vertex set $[n]$ such that the vertices encountered along the path are $1, n, 2, n - 1,3, n-2,\dots$. Motivated by this problem, we make progress on establishing the value of $R_<(\mathrm{AP}_n)$ by proving that \[ R_{<}(\mathrm{AP}_n)\leq \left(2+\frac{\sqrt{2}}{2}+o(1)\right)n. \] We then use similar methods to determine the exact ordered Tur\'an number of $\mathrm{AP}_n$, and study the ordered Ramsey and Tur\'an numbers of several related ordered paths.

==> AP7.tex <==
\begin{figure}[h]
\centering
\begin{subfigure}[c]{0.48\textwidth}
\centering
\scalebox{1.25}{%
\begin{tikzpicture}
\fill (0,0) circle[radius=2pt];
\fill (0.5,0) circle[radius=2pt];
\fill (1,0) circle[radius=2pt];
\fill (1.5,0) circle[radius=2pt];
\fill (2,0) circle[radius=2pt];
\fill (2.5,0) circle[radius=2pt];
\fill (3,0) circle[radius=2pt];

\begin{scope}
    \clip (0,0) rectangle (3,2);
    \draw (1.5,0) circle(1.5);
    \draw (1.75,0) circle(1.25);
    \draw (1.5,0) circle(1);
    \draw (1.75,0) circle(0.75);
    \draw (1.5,0) circle(0.5);
    \draw (1.75,0) circle(0.25);
\end{scope}

\node[align=center] at (0,-0.25) {$1$};
\node[align=center] at (0.5,-0.25) {$2$};
\node[align=center] at (1,-0.25) {$3$};
\node[align=center] at (1.5,-0.25) {$4$};
\node[align=center] at (2,-0.25) {$5$};
\node[align=center] at (2.5,-0.25) {$6$};
\node[align=center] at (3,-0.25) {$7$};
\end{tikzpicture}
}
\end{subfigure}
\begin{subfigure}[c]{0.48\textwidth}
\centering
\scalebox{1.0}{%
\begin{tikzpicture}

%edges in AP_7
\fill[green,opacity=0.7] (3.0,1.5) -- (3.0,2.5) -- (3.5,2.5) -- (3.5,1.5);
\fill[green,opacity=0.7] (3.5,2.0) -- (3.5,3.0) -- (4.0,3.0) -- (4.0,2.0);
\fill[green,opacity=0.7] (4.0,3.5) -- (4.0,2.5) -- (4.5,2.5) -- (4.5,3.5);

%numbers on top
\node[align=center] at (1.25,3.75) {$1$};
\node[align=center] at (1.75,3.75) {$2$};
\node[align=center] at (2.25,3.75) {$3$};
\node[align=center] at (2.75,3.75) {$4$};
\node[align=center] at (3.25,3.75) {$5$};
\node[align=center] at (3.75,3.75) {$6$};
\node[align=center] at (4.25,3.75) {$7$};

%numbers on left
\node[align=center] at (0.75,3.25) {$1$};
\node[align=center] at (0.75,2.75) {$2$};
\node[align=center] at (0.75,2.25) {$3$};
\node[align=center] at (0.75,1.75) {$4$};
\node[align=center] at (0.75,1.25) {$5$};
\node[align=center] at (0.75,0.75) {$6$};
\node[align=center] at (0.75,0.25) {$7$};

%horizontal lines

\draw (4.0,0.5) -- (4.5,0.5);
\draw (3.5,1.0) -- (4.5,1.0);
\draw (3.0,1.5) -- (4.5,1.5);
\draw (2.5,2.0) -- (4.5,2.0);
\draw (2.0,2.5) -- (4.5,2.5);
\draw (1.5,3.0) -- (4.5,3.0);
\draw (1.5,3.5) -- (4.5,3.5);

%vertical lines

\draw (4.5,0.5) -- (4.5,3.5);
\draw (4.0,0.5) -- (4.0,3.5);
\draw (3.5,1.0) -- (3.5,3.5);
\draw (3.0,1.5) -- (3.0,3.5);
\draw (2.5,2.0) -- (2.5,3.5);
\draw (2.0,2.5) -- (2.0,3.5);
\draw (1.5,3.0) -- (1.5,3.5);
\end{tikzpicture}
}
\end{subfigure}

\vspace{10pt}

\centering
\begin{subfigure}[c]{0.48\textwidth}
\centering
\scalebox{1.25}{%
\begin{tikzpicture}
\begin{scope}
    \clip (0,0) rectangle (2.5,2);
    
    \draw[blue] (0.25,0) circle(0.25);
    \draw[red] (0.75,0) circle(0.25);
    \draw[green, line width=3, opacity=0.6]
    (1.25,0) circle(0.25);
    \draw[blue] (1.25,0) circle(0.25);
    \draw[blue] (1.75,0) circle(0.25);
    \draw[red] (2.25,0) circle(0.25);
    
    \draw[red] (0.5,0) circle(0.5);
    \draw[blue] (1.0,0) circle(0.5);
    \draw[red] (1.5,0) circle(0.5);
    \draw[red] (2.0,0) circle(0.5);

    \draw[blue] (0.75,0) circle(0.75);
    \draw[red] (1.25,0) circle(0.75);
    \draw[green, line width=3, opacity=0.6]
    (1.75,0) circle(0.75);
    \draw[blue] (1.75,0) circle(0.75);

    \draw[blue] (1.0,0) circle(1.0);
    \draw[green, line width=3, opacity=0.6]
    (1.5,0) circle(1.0);
    \draw[blue] (1.5,0) circle(1.0);

    \draw[red] (1.25,0) circle(1.25);
\end{scope}

\fill (0,0) circle[radius=2pt];
\fill (0.5,0) circle[radius=2pt];
\fill (1,0) circle[radius=2pt];
\fill (1.5,0) circle[radius=2pt];
\fill (2,0) circle[radius=2pt];
\fill (2.5,0) circle[radius=2pt];

\node[align=center] at (0,-0.25) {$1$};
\node[align=center] at (0.5,-0.25) {$2$};
\node[align=center] at (1,-0.25) {$3$};
\node[align=center] at (1.5,-0.25) {$4$};
\node[align=center] at (2,-0.25) {$5$};
\node[align=center] at (2.5,-0.25) {$6$};
\end{tikzpicture}
}

\end{subfigure}
\begin{subfigure}[c]{0.48\textwidth}
\centering
\scalebox{1.0}{%
\begin{tikzpicture}

%1st row
\fill[blue,opacity=0.7] (2.0,3.0) -- (2.0,3.5) -- (1.5,3.5) -- (1.5,3.0);
\fill[red,opacity=0.7] (2.0,3.0) -- (2.0,3.5) -- (2.5,3.5) -- (2.5,3.0);
\fill[blue,opacity=0.7] (3.0,3.0) -- (3.0,3.5) -- (2.5,3.5) -- (2.5,3.0);
\fill[blue,opacity=0.7] (3.0,3.0) -- (3.0,3.5) -- (3.5,3.5) -- (3.5,3.0);
\fill[red,opacity=0.7] (4.0,3.0) -- (4.0,3.5) -- (3.5,3.5) -- (3.5,3.0);

%2nd row
\fill[red,opacity=0.7] (2.0,3.0) -- (2.0,2.5) -- (2.5,2.5) -- (2.5,3.0);
\fill[blue,opacity=0.7] (3.0,3.0) -- (3.0,2.5) -- (2.5,2.5) -- (2.5,3.0);
\fill[red,opacity=0.7] (3.0,3.0) -- (3.0,2.5) -- (3.5,2.5) -- (3.5,3.0);
\filldraw[fill=white, draw=green, opacity=0.7, line width=1mm] (3.55, 2.55) rectangle +(0.4, 0.4);
\fill[blue,opacity=0.7] (3.6,2.9) -- (3.6,2.6) -- (3.9,2.6) -- (3.9,2.9);

%3rd row
\filldraw[fill=white, draw=green, opacity=0.7, line width=1mm] (2.55, 2.05) rectangle +(0.4, 0.4);
\fill[blue,opacity=0.7] (2.9,2.1) -- (2.9,2.4) -- (2.6,2.4) -- (2.6,2.1);
\fill[red,opacity=0.7] (3.0,2.0) -- (3.0,2.5) -- (3.5,2.5) -- (3.5,2.0);
\filldraw[fill=white, draw=green, opacity=0.7, line width=1mm] (3.55, 2.05) rectangle +(0.4, 0.4);
\fill[blue,opacity=0.7] (3.6,2.1) -- (3.6,2.4) -- (3.9,2.4) -- (3.9,2.1);

%4th row
\fill[blue,opacity=0.7] (3.0,2.0) -- (3.0,1.5) -- (3.5,1.5) -- (3.5,2.0);
\fill[red,opacity=0.7] (4.0,2.0) -- (4.0,1.5) -- (3.5,1.5) -- (3.5,2.0);

%5th row
\fill[red,opacity=0.7] (4.0,1.0) -- (4.0,1.5) -- (3.5,1.5) -- (3.5,1.0);

%numbers on top
\node[align=center] at (1.25,3.75) {$1$};
\node[align=center] at (1.75,3.75) {$2$};
\node[align=center] at (2.25,3.75) {$3$};
\node[align=center] at (2.75,3.75) {$4$};
\node[align=center] at (3.25,3.75) {$5$};
\node[align=center] at (3.75,3.75) {$6$};

%numbers on left
\node[align=center] at (0.75,3.25) {$1$};
\node[align=center] at (0.75,2.75) {$2$};
\node[align=center] at (0.75,2.25) {$3$};
\node[align=center] at (0.75,1.75) {$4$};
\node[align=center] at (0.75,1.25) {$5$};
\node[align=center] at (0.75,0.75) {$6$};

%horizontal lines
\draw (3.5,1.0) -- (4.0,1.0);
\draw (3.0,1.5) -- (4.0,1.5);
\draw (2.5,2.0) -- (4.0,2.0);
\draw (2.0,2.5) -- (4.0,2.5);
\draw (1.5,3.0) -- (4.0,3.0);
\draw (1.5,3.5) -- (4.0,3.5);

%vertical lines
\draw (4.0,1.0) -- (4.0,3.5);
\draw (3.5,1.0) -- (3.5,3.5);
\draw (3.0,1.5) -- (3.0,3.5);
\draw (2.5,2.0) -- (2.5,3.5);
\draw (2.0,2.5) -- (2.0,3.5);
\draw (1.5,3.0) -- (1.5,3.5);
\end{tikzpicture}
}
\end{subfigure}
\caption{Above: The ordered path $\AP_7$ and its matrix representation. Below: A red/blue edge-colouring of $K_6^<$ and its matrix representation. A monochromatic subgraph isomorphic to $\AP_4$ (in fact, the unique one) is highlighted in green.}\label{fig:matrices}
\end{figure}


==> grey.tex <==
\begin{figure}[h]
\centering
\begin{subfigure}{0.48\textwidth}
\centering
\scalebox{0.5}{%
\begin{tikzpicture}

%grey edges
\fill[gray,opacity=0.3] (8.5,8.5) -- (8.5,9.0) -- (10.0,9.0) -- (10.0,8.5);;
\fill[gray,opacity=0.3] (9.0,8.5) -- (9.0,8.0) -- (10.0,8.0) -- (10.0,8.5);
\fill[gray,opacity=0.3] (9.5,7.5) -- (9.5,8.0) -- (10.0,8.0) -- (10.0,7.5);

\fill[gray,opacity=0.3] (5.5,5.5) -- (5.5,4.5) -- (6.0,4.5) -- (6.0,5.5);
\fill[gray,opacity=0.3] (6.0,4.5) -- (6.0,5.0) -- (6.5,5.0) -- (6.5,4.5);

%edges only in A
\fill[black,opacity=0.7] (1.5,8.5) -- (1.5,9.0) -- (5.5,9.0) -- (5.5,8.5);
\fill[black,opacity=0.7] (2.0,8.5) -- (2.0,8.0) -- (5.5,8.0) -- (5.5,8.5);
\fill[black,opacity=0.7] (2.5,7.5) -- (2.5,8.0) -- (5.5,8.0) -- (5.5,7.5);
\fill[black,opacity=0.7] (3.0,7.5) -- (3.0,7.0) -- (5.5,7.0) -- (5.5,7.5);
\fill[black,opacity=0.7] (3.5,6.5) -- (3.5,7.0) -- (5.5,7.0) -- (5.5,6.5);
\fill[black,opacity=0.7] (4.0,6.5) -- (4.0,6.0) -- (5.5,6.0) -- (5.5,6.5);
\fill[black,opacity=0.7] (4.5,5.5) -- (4.5,6.0) -- (5.5,6.0) -- (5.5,5.5);
\fill[black,opacity=0.7] (5.0,5.5) -- (5.0,5.0) -- (5.5,5.0) -- (5.5,5.5);

%edges only in B
\fill[black,opacity=0.7] (10.0,4.5) -- (10.0,0.5) -- (9.5,0.5) -- (9.5,4.5);
\fill[black,opacity=0.7] (9.0,4.5) -- (9.0,1.0) -- (9.5,1.0) -- (9.5,4.5);
\fill[black,opacity=0.7] (9.0,4.5) -- (9.0,1.5) -- (8.5,1.5) -- (8.5,4.5);
\fill[black,opacity=0.7] (8.0,4.5) -- (8.0,2.0) -- (8.5,2.0) -- (8.5,4.5);
\fill[black,opacity=0.7] (8.0,4.5) -- (8.0,2.5) -- (7.5,2.5) -- (7.5,4.5);
\fill[black,opacity=0.7] (7.0,4.5) -- (7.0,3.0) -- (7.5,3.0) -- (7.5,4.5);
\fill[black,opacity=0.7] (7.0,4.5) -- (7.0,3.5) -- (6.5,3.5) -- (6.5,4.5);
\fill[black,opacity=0.7] (6.0,4.5) -- (6.0,4.0) -- (6.5,4.0) -- (6.5,4.5);

%numbers on top
\node[align=center] at (1.25,9.25) {$1$};
\node[align=center] at (1.75,9.25) {$2$};
\node[align=center] at (2.25,9.25) {$3$};
\node[align=center] at (2.75,9.25) {$4$};
\node[align=center] at (3.25,9.25) {$5$};
\node[align=center] at (3.75,9.25) {$6$};
\node[align=center] at (4.25,9.25) {$7$};
\node[align=center] at (4.75,9.25) {$8$};
\node[align=center] at (5.25,9.25) {$9$};
\node[align=center] at (5.75,9.25) {$10$};
\node[align=center] at (6.25,9.25) {$11$};
\node[align=center] at (6.75,9.25) {$12$};
\node[align=center] at (7.25,9.25) {$13$};
\node[align=center] at (7.75,9.25) {$14$};
\node[align=center] at (8.25,9.25) {$15$};
\node[align=center] at (8.75,9.25) {$16$};
\node[align=center] at (9.25,9.25) {$17$};
\node[align=center] at (9.75,9.25) {$18$};

%numbers on left
\node[align=center] at (0.75,8.75) {$1$};
\node[align=center] at (0.75,8.25) {$2$};
\node[align=center] at (0.75,7.75) {$3$};
\node[align=center] at (0.75,7.25) {$4$};
\node[align=center] at (0.75,6.75) {$5$};
\node[align=center] at (0.75,6.25) {$6$};
\node[align=center] at (0.75,5.75) {$7$};
\node[align=center] at (0.75,5.25) {$8$};
\node[align=center] at (0.75,4.75) {$9$};
\node[align=center] at (0.75,4.25) {$10$};
\node[align=center] at (0.75,3.75) {$11$};
\node[align=center] at (0.75,3.25) {$12$};
\node[align=center] at (0.75,2.75) {$13$};
\node[align=center] at (0.75,2.25) {$14$};
\node[align=center] at (0.75,1.75) {$15$};
\node[align=center] at (0.75,1.25) {$16$};
\node[align=center] at (0.75,0.75) {$17$};
\node[align=center] at (0.75,0.25) {$18$};

%horizontal lines
\draw (9.5,0.5) -- (10.0,0.5);
\draw (9.0,1.0) -- (10.0,1.0);
\draw (8.5,1.5) -- (10.0,1.5);
\draw (8.0,2.0) -- (10.0,2.0);
\draw (7.5,2.5) -- (10.0,2.5);
\draw (7.0,3.0) -- (10.0,3.0);
\draw (6.5,3.5) -- (10.0,3.5);
\draw (6.0,4.0) -- (10.0,4.0);
\draw (5.5,4.5) -- (10.0,4.5);
\draw (5.0,5.0) -- (10.0,5.0);
\draw (4.5,5.5) -- (10.0,5.5);
\draw (4.0,6.0) -- (10.0,6.0);
\draw (3.5,6.5) -- (10.0,6.5);
\draw (3.0,7.0) -- (10.0,7.0);
\draw (2.5,7.5) -- (10.0,7.5);
\draw (2.0,8.0) -- (10.0,8.0);
\draw (1.5,8.5) -- (10.0,8.5);
\draw (1.5,9.0) -- (10.0,9.0);

%vertical lines
\draw (10.0,0.5) -- (10.0,9.0);
\draw (9.5,0.5) -- (9.5,9.0);
\draw (9.0,1.0) -- (9.0,9.0);
\draw (8.5,1.5) -- (8.5,9.0);
\draw (8.0,2.0) -- (8.0,9.0);
\draw (7.5,2.5) -- (7.5,9.0);
\draw (7.0,3.0) -- (7.0,9.0);
\draw (6.5,3.5) -- (6.5,9.0);
\draw (6.0,4.0) -- (6.0,9.0);
\draw (5.5,4.5) -- (5.5,9.0);
\draw (5.0,5.0) -- (5.0,9.0);
\draw (4.5,5.5) -- (4.5,9.0);
\draw (4.0,6.0) -- (4.0,9.0);
\draw (3.5,6.5) -- (3.5,9.0);
\draw (3.0,7.0) -- (3.0,9.0);
\draw (2.5,7.5) -- (2.5,9.0);
\draw (2.0,8.0) -- (2.0,9.0);
\draw (1.5,8.5) -- (1.5,9.0);
\draw (1.0,9.0) -- (1.0,9.0);
\end{tikzpicture}
}
\end{subfigure}
\begin{subfigure}{0.48\textwidth}
\centering
\scalebox{0.5}{%
\begin{tikzpicture}

%gray edges
\fill[gray,opacity=0.3] (9.0,8.5) -- (9.0,9.0) -- (10.0,9.0) -- (10.0,8.5);
\fill[gray,opacity=0.3] (9.5,8.5) -- (9.5,8.0) -- (10.0,8.0) -- (10.0,8.5);

\fill[gray,opacity=0.3] (5.5,6.0) -- (5.5,4.5) -- (6.0,4.5) -- (6.0,6.0);
\fill[gray,opacity=0.3] (6.0,4.5) -- (6.0,5.5) -- (6.5,5.5) -- (6.5,4.5);
\fill[gray,opacity=0.3] (7.0,4.5) -- (7.0,5.0) -- (6.5,5.0) -- (6.5,4.5);

%edges only in A
\fill[black,opacity=0.7] (1.5,8.5) -- (1.5,9.0) -- (5.5,9.0) -- (5.5,8.5);
\fill[black,opacity=0.7] (2.0,8.5) -- (2.0,8.0) -- (5.5,8.0) -- (5.5,8.5);
\fill[black,opacity=0.7] (2.5,7.5) -- (2.5,8.0) -- (5.5,8.0) -- (5.5,7.5);
\fill[black,opacity=0.7] (3.0,7.5) -- (3.0,7.0) -- (5.5,7.0) -- (5.5,7.5);
\fill[black,opacity=0.7] (3.5,6.5) -- (3.5,7.0) -- (5.5,7.0) -- (5.5,6.5);
\fill[black,opacity=0.7] (4.0,6.5) -- (4.0,6.0) -- (5.5,6.0) -- (5.5,6.5);
\fill[black,opacity=0.7] (4.5,5.5) -- (4.5,6.0) -- (5.5,6.0) -- (5.5,5.5);
\fill[black,opacity=0.7] (5.0,5.5) -- (5.0,5.0) -- (5.5,5.0) -- (5.5,5.5);

%edges only in B
\fill[black,opacity=0.7] (10.0,4.5) -- (10.0,0.5) -- (9.5,0.5) -- (9.5,4.5);
\fill[black,opacity=0.7] (9.0,4.5) -- (9.0,1.0) -- (9.5,1.0) -- (9.5,4.5);
\fill[black,opacity=0.7] (9.0,4.5) -- (9.0,1.5) -- (8.5,1.5) -- (8.5,4.5);
\fill[black,opacity=0.7] (8.0,4.5) -- (8.0,2.0) -- (8.5,2.0) -- (8.5,4.5);
\fill[black,opacity=0.7] (8.0,4.5) -- (8.0,2.5) -- (7.5,2.5) -- (7.5,4.5);
\fill[black,opacity=0.7] (7.0,4.5) -- (7.0,3.0) -- (7.5,3.0) -- (7.5,4.5);
\fill[black,opacity=0.7] (7.0,4.5) -- (7.0,3.5) -- (6.5,3.5) -- (6.5,4.5);
\fill[black,opacity=0.7] (6.0,4.5) -- (6.0,4.0) -- (6.5,4.0) -- (6.5,4.5);

%numbers on top
\node[align=center] at (1.25,9.25) {$1$};
\node[align=center] at (1.75,9.25) {$2$};
\node[align=center] at (2.25,9.25) {$3$};
\node[align=center] at (2.75,9.25) {$4$};
\node[align=center] at (3.25,9.25) {$5$};
\node[align=center] at (3.75,9.25) {$6$};
\node[align=center] at (4.25,9.25) {$7$};
\node[align=center] at (4.75,9.25) {$8$};
\node[align=center] at (5.25,9.25) {$9$};
\node[align=center] at (5.75,9.25) {$10$};
\node[align=center] at (6.25,9.25) {$11$};
\node[align=center] at (6.75,9.25) {$12$};
\node[align=center] at (7.25,9.25) {$13$};
\node[align=center] at (7.75,9.25) {$14$};
\node[align=center] at (8.25,9.25) {$15$};
\node[align=center] at (8.75,9.25) {$16$};
\node[align=center] at (9.25,9.25) {$17$};
\node[align=center] at (9.75,9.25) {$18$};

%numbers on left
\node[align=center] at (0.75,8.75) {$1$};
\node[align=center] at (0.75,8.25) {$2$};
\node[align=center] at (0.75,7.75) {$3$};
\node[align=center] at (0.75,7.25) {$4$};
\node[align=center] at (0.75,6.75) {$5$};
\node[align=center] at (0.75,6.25) {$6$};
\node[align=center] at (0.75,5.75) {$7$};
\node[align=center] at (0.75,5.25) {$8$};
\node[align=center] at (0.75,4.75) {$9$};
\node[align=center] at (0.75,4.25) {$10$};
\node[align=center] at (0.75,3.75) {$11$};
\node[align=center] at (0.75,3.25) {$12$};
\node[align=center] at (0.75,2.75) {$13$};
\node[align=center] at (0.75,2.25) {$14$};
\node[align=center] at (0.75,1.75) {$15$};
\node[align=center] at (0.75,1.25) {$16$};
\node[align=center] at (0.75,0.75) {$17$};
\node[align=center] at (0.75,0.25) {$18$};

%horizontal lines
\draw (9.5,0.5) -- (10.0,0.5);
\draw (9.0,1.0) -- (10.0,1.0);
\draw (8.5,1.5) -- (10.0,1.5);
\draw (8.0,2.0) -- (10.0,2.0);
\draw (7.5,2.5) -- (10.0,2.5);
\draw (7.0,3.0) -- (10.0,3.0);
\draw (6.5,3.5) -- (10.0,3.5);
\draw (6.0,4.0) -- (10.0,4.0);
\draw (5.5,4.5) -- (10.0,4.5);
\draw (5.0,5.0) -- (10.0,5.0);
\draw (4.5,5.5) -- (10.0,5.5);
\draw (4.0,6.0) -- (10.0,6.0);
\draw (3.5,6.5) -- (10.0,6.5);
\draw (3.0,7.0) -- (10.0,7.0);
\draw (2.5,7.5) -- (10.0,7.5);
\draw (2.0,8.0) -- (10.0,8.0);
\draw (1.5,8.5) -- (10.0,8.5);
\draw (1.5,9.0) -- (10.0,9.0);

%vertical lines
\draw (10.0,0.5) -- (10.0,9.0);
\draw (9.5,0.5) -- (9.5,9.0);
\draw (9.0,1.0) -- (9.0,9.0);
\draw (8.5,1.5) -- (8.5,9.0);
\draw (8.0,2.0) -- (8.0,9.0);
\draw (7.5,2.5) -- (7.5,9.0);
\draw (7.0,3.0) -- (7.0,9.0);
\draw (6.5,3.5) -- (6.5,9.0);
\draw (6.0,4.0) -- (6.0,9.0);
\draw (5.5,4.5) -- (5.5,9.0);
\draw (5.0,5.0) -- (5.0,9.0);
\draw (4.5,5.5) -- (4.5,9.0);
\draw (4.0,6.0) -- (4.0,9.0);
\draw (3.5,6.5) -- (3.5,9.0);
\draw (3.0,7.0) -- (3.0,9.0);
\draw (2.5,7.5) -- (2.5,9.0);
\draw (2.0,8.0) -- (2.0,9.0);
\draw (1.5,8.5) -- (1.5,9.0);
\draw (1.0,9.0) -- (1.0,9.0);
\end{tikzpicture}
}
\end{subfigure}
\caption{An illustration of the grey edges from the proof of Proposition \ref{prop:ramsey} for $N=18$ and $n=8$. On the left is the case of $P_n^{<,<}$, on the right the case of $P_n^{>,>}$. The dark squares correspond to edges that are not between $A$ and $B$, while the grey ones correspond to the grey edges in the proof.}\label{fig:grey}
\end{figure}

==> orderedpaths.tex <==
\begin{figure}[h]
\centering
\begin{subfigure}[c]{0.48\textwidth}
\centering
\scalebox{1}{%
\begin{tikzpicture}
\fill (0,0) circle[radius=2pt];
\fill (0.5,0) circle[radius=2pt];
\fill (1,0) circle[radius=2pt];
\fill (1.5,0) circle[radius=2pt];
\fill (2,0) circle[radius=2pt];
\fill (2.5,0) circle[radius=2pt];
\fill (3,0) circle[radius=2pt];
\fill (3.5,0) circle[radius=2pt];

\begin{scope}
    \clip (0,0) rectangle (3.5,2.5);
    \draw (1.0,0) circle(1.0);
    \draw (1.5,0) circle(1.0);
    \draw (2.0,0) circle(1.0);
    \draw (2.5,0) circle(1.0);
    \draw (1.25,0) circle(0.75);
    \draw (1.75,0) circle(0.75);
    \draw (2.25,0) circle(0.75);

\end{scope}

\node[align=center] at (0,-0.25) {$1$};
\node[align=center] at (0.5,-0.25) {$2$};
\node[align=center] at (1,-0.25) {$3$};
\node[align=center] at (1.5,-0.25) {$4$};
\node[align=center] at (2,-0.25) {$5$};
\node[align=center] at (2.5,-0.25) {$6$};
\node[align=center] at (3,-0.25) {$7$};
\node[align=center] at (3.5,-0.25) {$8$};
\end{tikzpicture}
}
\caption{$P^{<,<}_8$}
\end{subfigure}
\begin{subfigure}[c]{0.48\textwidth}
\centering
\scalebox{1.0}{%
\begin{tikzpicture}
\fill (0,0) circle[radius=2pt];
\fill (0.5,0) circle[radius=2pt];
\fill (1,0) circle[radius=2pt];
\fill (1.5,0) circle[radius=2pt];
\fill (2,0) circle[radius=2pt];
\fill (2.5,0) circle[radius=2pt];
\fill (3,0) circle[radius=2pt];
\fill (3.5,0) circle[radius=2pt];

\begin{scope}
    \clip (0,0) rectangle (3.5,2.5);
    \draw (2.0,0) circle(0.5);
    \draw (2.0,0) circle(1.0);
    \draw (2.0,0) circle(1.5);
    \draw (1.75,0) circle(0.25);
    \draw (1.75,0) circle(0.75);
    \draw (1.75,0) circle(1.25);
    \draw (1.75,0) circle(1.75);

\end{scope}

\node[align=center] at (0,-0.25) {$1$};
\node[align=center] at (0.5,-0.25) {$2$};
\node[align=center] at (1,-0.25) {$3$};
\node[align=center] at (1.5,-0.25) {$4$};
\node[align=center] at (2,-0.25) {$5$};
\node[align=center] at (2.5,-0.25) {$6$};
\node[align=center] at (3,-0.25) {$7$};
\node[align=center] at (3.5,-0.25) {$8$};
\end{tikzpicture}
}
\caption{$P^{<,>}_8=AP_8$}
\end{subfigure}
\begin{subfigure}[c]{0.48\textwidth}
\centering
\scalebox{1}{%
\begin{tikzpicture}
\fill (0,0) circle[radius=2pt];
\fill (0.5,0) circle[radius=2pt];
\fill (1,0) circle[radius=2pt];
\fill (1.5,0) circle[radius=2pt];
\fill (2,0) circle[radius=2pt];
\fill (2.5,0) circle[radius=2pt];
\fill (3,0) circle[radius=2pt];
\fill (3.5,0) circle[radius=2pt];

\begin{scope}
    \clip (0,0) rectangle (3.5,2.5);
    \draw (1.5,0) circle(0.5);
    \draw (1.5,0) circle(1.0);
    \draw (1.5,0) circle(1.5);
    \draw (1.75,0) circle(0.25);
    \draw (1.75,0) circle(0.75);
    \draw (1.75,0) circle(1.25);
    \draw (1.75,0) circle(1.75);

\end{scope}

\node[align=center] at (0,-0.25) {$1$};
\node[align=center] at (0.5,-0.25) {$2$};
\node[align=center] at (1,-0.25) {$3$};
\node[align=center] at (1.5,-0.25) {$4$};
\node[align=center] at (2,-0.25) {$5$};
\node[align=center] at (2.5,-0.25) {$6$};
\node[align=center] at (3,-0.25) {$7$};
\node[align=center] at (3.5,-0.25) {$8$};
\end{tikzpicture}
}
\caption{$P^{>,<}_8$}
\end{subfigure}
\begin{subfigure}[c]{0.48\textwidth}
\centering
\scalebox{1.0}{%
\begin{tikzpicture}
\fill (0,0) circle[radius=2pt];
\fill (0.5,0) circle[radius=2pt];
\fill (1,0) circle[radius=2pt];
\fill (1.5,0) circle[radius=2pt];
\fill (2,0) circle[radius=2pt];
\fill (2.5,0) circle[radius=2pt];
\fill (3,0) circle[radius=2pt];
\fill (3.5,0) circle[radius=2pt];

\begin{scope}
    \clip (0,0) rectangle (3.5,2.5);
    \draw (1.0,0) circle(1.0);
    \draw (1.5,0) circle(1.0);
    \draw (2.0,0) circle(1.0);
    \draw (2.5,0) circle(1.0);
    \draw (1.25,0) circle(1.25);
    \draw (1.75,0) circle(1.25);
    \draw (2.25,0) circle(1.25);

\end{scope}

\node[align=center] at (0,-0.25) {$1$};
\node[align=center] at (0.5,-0.25) {$2$};
\node[align=center] at (1,-0.25) {$3$};
\node[align=center] at (1.5,-0.25) {$4$};
\node[align=center] at (2,-0.25) {$5$};
\node[align=center] at (2.5,-0.25) {$6$};
\node[align=center] at (3,-0.25) {$7$};
\node[align=center] at (3.5,-0.25) {$8$};
\end{tikzpicture}
}
\caption{$P^{>,>}_8$}
\end{subfigure}
\caption{The four ordered paths on $8$ vertices of the form $P_8^{r_1,r_2}$.}\label{fig:orederpaths}
\end{figure}


==> thm2.tex <==
\begin{figure}[p]
\centering
\begin{subfigure}{0.48\textwidth}
\centering
1) Leftmost edges to $A$ from $[11,17]$
\scalebox{0.5}{%
\begin{tikzpicture}
%highlight
\fill[yellow,opacity=0.7] (6.0,9.0) -- (9.5,9.0) -- (9.5,9.5) -- (6.0,9.5);

%edges only in A
\fill[black,opacity=0.7] (1.5,8.5) -- (1.5,9.0) -- (4.5,9.0) -- (4.5,8.5);
\fill[black,opacity=0.7] (2.0,8.5) -- (2.0,8.0) -- (4.5,8.0) -- (4.5,8.5);
\fill[black,opacity=0.7] (2.5,7.5) -- (2.5,8.0) -- (4.5,8.0) -- (4.5,7.5);
\fill[black,opacity=0.7] (3.0,7.5) -- (3.0,7.0) -- (4.5,7.0) -- (4.5,7.5);
\fill[black,opacity=0.7] (3.5,6.5) -- (3.5,7.0) -- (4.5,7.0) -- (4.5,6.5);
\fill[black,opacity=0.7] (4.0,6.5) -- (4.0,6.0) -- (4.5,6.0) -- (4.5,6.5);

%edges only in B
\fill[black,opacity=0.7] (9.0,4.0) -- (9.0,1.0) -- (9.5,1.0) -- (9.5,4.0);
\fill[black,opacity=0.7] (9.0,4.0) -- (9.0,1.5) -- (8.5,1.5) -- (8.5,4.0);
\fill[black,opacity=0.7] (8.0,4.0) -- (8.0,2.0) -- (8.5,2.0) -- (8.5,4.0);
\fill[black,opacity=0.7] (8.0,4.0) -- (8.0,2.5) -- (7.5,2.5) -- (7.5,4.0);
\fill[black,opacity=0.7] (7.0,4.0) -- (7.0,3.0) -- (7.5,3.0) -- (7.5,4.0);
\fill[black,opacity=0.7] (7.0,4.0) -- (7.0,3.5) -- (6.5,3.5) -- (6.5,4.0);

%gray edges
\fill[gray,opacity=0.3] (4.5,8.5) -- (4.5,9.0) -- (6.0,9.0) -- (6.0,8.5);
\fill[gray,opacity=0.3] (4.5,8.5) -- (4.5,8.0) -- (5.5,8.0) -- (5.5,8.5);
\fill[gray,opacity=0.3] (4.5,7.5) -- (4.5,8.0) -- (5.0,8.0) -- (5.0,7.5);

\fill[gray,opacity=0.3] (9.5,4.0) -- (9.5,5.0) -- (9.0,5.0) -- (9.0,4.0);
\fill[gray,opacity=0.3] (9.0,4.5) -- (9.0,4.0) -- (8.5,4.0) -- (8.5,4.5);

%1st row
\fill[blue,opacity=0.3] (6.0,9.0) -- (6.5,9.0) -- (6.5,8.5) -- (6.0,8.5);
\node[align=center] at (6.25,8.75) {$\mathit{1}$};
\fill[blue,opacity=0.3] (7.0,9.0) -- (6.5,9.0) -- (6.5,8.5) -- (7.0,8.5);
\node[align=center] at (6.75,8.75) {$\mathit{1}$};
\fill[blue,opacity=0.3] (7.0,9.0) -- (7.5,9.0) -- (7.5,8.5) -- (7.0,8.5);
\node[align=center] at (7.25,8.75) {$\mathit{1}$};
\fill[blue,opacity=0.3] (8.0,9.0) -- (7.5,9.0) -- (7.5,8.5) -- (8.0,8.5);
\node[align=center] at (7.75,8.75) {$\mathit{1}$};
\fill[blue,opacity=0.3] (8.0,9.0) -- (8.5,9.0) -- (8.5,8.5) -- (8.0,8.5);
\node[align=center] at (8.25,8.75) {$\mathit{1}$};
\fill[red,opacity=0.3] (9.0,9.0) -- (8.5,9.0) -- (8.5,8.5) -- (9.0,8.5);
\node[align=center] at (8.75,8.75) {$\mathit{1}$};
\fill[red,opacity=0.3] (9.0,9.0) -- (9.5,9.0) -- (9.5,8.5) -- (9.0,8.5);
\node[align=center] at (9.25,8.75) {$\mathit{1}$};

%2nd row
\fill[blue,opacity=0.7] (6.0,8.0) -- (5.5,8.0) -- (5.5,8.5) -- (6.0,8.5);
\fill[blue,opacity=0.7] (6.0,8.0) -- (6.5,8.0) -- (6.5,8.5) -- (6.0,8.5);
\fill[blue,opacity=0.7] (7.0,8.0) -- (6.5,8.0) -- (6.5,8.5) -- (7.0,8.5);
\fill[blue,opacity=0.7] (7.0,8.0) -- (7.5,8.0) -- (7.5,8.5) -- (7.0,8.5);
\fill[blue,opacity=0.7] (8.0,8.0) -- (7.5,8.0) -- (7.5,8.5) -- (8.0,8.5);
\fill[blue,opacity=0.7] (8.0,8.0) -- (8.5,8.0) -- (8.5,8.5) -- (8.0,8.5);
\fill[red,opacity=0.7] (9.0,8.0) -- (8.5,8.0) -- (8.5,8.5) -- (9.0,8.5);
\fill[red,opacity=0.7] (9.0,8.0) -- (9.5,8.0) -- (9.5,8.5) -- (9.0,8.5);

%3rd row
\fill[red,opacity=0.7] (5.0,8.0) -- (5.5,8.0) -- (5.5,7.5) -- (5.0,7.5);
\fill[blue,opacity=0.7] (6.0,8.0) -- (5.5,8.0) -- (5.5,7.5) -- (6.0,7.5);
\fill[blue,opacity=0.7] (6.0,8.0) -- (6.5,8.0) -- (6.5,7.5) -- (6.0,7.5);
\fill[red,opacity=0.3] (7.0,8.0) -- (6.5,8.0) -- (6.5,7.5) -- (7.0,7.5);
\node[align=center] at (6.75,7.75) {$\mathit{1}$};
\fill[blue,opacity=0.7] (7.0,8.0) -- (7.5,8.0) -- (7.5,7.5) -- (7.0,7.5);
\fill[blue,opacity=0.7] (8.0,8.0) -- (7.5,8.0) -- (7.5,7.5) -- (8.0,7.5);
\fill[blue,opacity=0.7] (8.0,8.0) -- (8.5,8.0) -- (8.5,7.5) -- (8.0,7.5);
\fill[blue,opacity=0.3] (9.0,8.0) -- (8.5,8.0) -- (8.5,7.5) -- (9.0,7.5);
\node[align=center] at (8.75,7.75) {$\mathit{1}$};
\fill[blue,opacity=0.3] (9.0,8.0) -- (9.5,8.0) -- (9.5,7.5) -- (9.0,7.5);
\node[align=center] at (9.25,7.75) {$\mathit{1}$};

%4th row
\fill[red,opacity=0.7] (5.0,7.0) -- (4.5,7.0) -- (4.5,7.5) -- (5.0,7.5);
\fill[red,opacity=0.7] (5.0,7.0) -- (5.5,7.0) -- (5.5,7.5) -- (5.0,7.5);
\fill[red,opacity=0.7] (6.0,7.0) -- (5.5,7.0) -- (5.5,7.5) -- (6.0,7.5);
\fill[red,opacity=0.3] (6.0,7.0) -- (6.5,7.0) -- (6.5,7.5) -- (6.0,7.5);
\node[align=center] at (6.25,7.25) {$\mathit{1}$};
\fill[red,opacity=0.7] (7.0,7.0) -- (6.5,7.0) -- (6.5,7.5) -- (7.0,7.5);
\fill[red,opacity=0.3] (7.0,7.0) -- (7.5,7.0) -- (7.5,7.5) -- (7.0,7.5);
\node[align=center] at (7.25,7.25) {$\mathit{1}$};
\fill[blue,opacity=0.7] (8.0,7.0) -- (7.5,7.0) -- (7.5,7.5) -- (8.0,7.5);
\fill[blue,opacity=0.7] (8.0,7.0) -- (8.5,7.0) -- (8.5,7.5) -- (8.0,7.5);
\fill[blue,opacity=0.7] (9.0,7.0) -- (8.5,7.0) -- (8.5,7.5) -- (9.0,7.5);
\fill[blue,opacity=0.7] (9.0,7.0) -- (9.5,7.0) -- (9.5,7.5) -- (9.0,7.5);

%5th row
\fill[red,opacity=0.7] (5.0,7.0) -- (4.5,7.0) -- (4.5,6.5) -- (5.0,6.5);
\fill[red,opacity=0.7] (5.0,7.0) -- (5.5,7.0) -- (5.5,6.5) -- (5.0,6.5);
\fill[red,opacity=0.7] (6.0,7.0) -- (5.5,7.0) -- (5.5,6.5) -- (6.0,6.5);
\fill[blue,opacity=0.7] (6.0,7.0) -- (6.5,7.0) -- (6.5,6.5) -- (6.0,6.5);
\fill[red,opacity=0.7] (7.0,7.0) -- (6.5,7.0) -- (6.5,6.5) -- (7.0,6.5);
\fill[red,opacity=0.7] (7.0,7.0) -- (7.5,7.0) -- (7.5,6.5) -- (7.0,6.5);
\fill[red,opacity=0.3] (8.0,7.0) -- (7.5,7.0) -- (7.5,6.5) -- (8.0,6.5);
\node[align=center] at (7.75,6.75) {$\mathit{1}$};
\fill[blue,opacity=0.7] (8.0,7.0) -- (8.5,7.0) -- (8.5,6.5) -- (8.0,6.5);
\fill[blue,opacity=0.7] (9.0,7.0) -- (8.5,7.0) -- (8.5,6.5) -- (9.0,6.5);
\fill[blue,opacity=0.7] (9.0,7.0) -- (9.5,7.0) -- (9.5,6.5) -- (9.0,6.5);

%6th row
\fill[red,opacity=0.7] (5.0,6.0) -- (4.5,6.0) -- (4.5,6.5) -- (5.0,6.5);
\fill[blue,opacity=0.7] (5.0,6.0) -- (5.5,6.0) -- (5.5,6.5) -- (5.0,6.5);
\fill[red,opacity=0.7] (6.0,6.0) -- (5.5,6.0) -- (5.5,6.5) -- (6.0,6.5);
\fill[red,opacity=0.7] (6.0,6.0) -- (6.5,6.0) -- (6.5,6.5) -- (6.0,6.5);
\fill[blue,opacity=0.7] (7.0,6.0) -- (6.5,6.0) -- (6.5,6.5) -- (7.0,6.5);
\fill[red,opacity=0.7] (7.0,6.0) -- (7.5,6.0) -- (7.5,6.5) -- (7.0,6.5);
\fill[red,opacity=0.7] (8.0,6.0) -- (7.5,6.0) -- (7.5,6.5) -- (8.0,6.5);
\fill[red,opacity=0.3] (8.0,6.0) -- (8.5,6.0) -- (8.5,6.5) -- (8.0,6.5);
\node[align=center] at (8.25,6.25) {$\mathit{1}$};
\fill[blue,opacity=0.7] (9.0,6.0) -- (8.5,6.0) -- (8.5,6.5) -- (9.0,6.5);
\fill[blue,opacity=0.7] (9.0,6.0) -- (9.5,6.0) -- (9.5,6.5) -- (9.0,6.5);

%7th row
\fill[blue,opacity=0.7] (5.0,6.0) -- (4.5,6.0) -- (4.5,5.5) -- (5.0,5.5);
\fill[red,opacity=0.7] (5.0,6.0) -- (5.5,6.0) -- (5.5,5.5) -- (5.0,5.5);
\fill[red,opacity=0.7] (6.0,6.0) -- (5.5,6.0) -- (5.5,5.5) -- (6.0,5.5);
\fill[red,opacity=0.7] (6.0,6.0) -- (6.5,6.0) -- (6.5,5.5) -- (6.0,5.5);
\fill[red,opacity=0.7] (7.0,6.0) -- (6.5,6.0) -- (6.5,5.5) -- (7.0,5.5);
\fill[blue,opacity=0.7] (7.0,6.0) -- (7.5,6.0) -- (7.5,5.5) -- (7.0,5.5);
\fill[red,opacity=0.7] (8.0,6.0) -- (7.5,6.0) -- (7.5,5.5) -- (8.0,5.5);
\fill[red,opacity=0.7] (8.0,6.0) -- (8.5,6.0) -- (8.5,5.5) -- (8.0,5.5);
\fill[blue,opacity=0.7] (9.0,6.0) -- (8.5,6.0) -- (8.5,5.5) -- (9.0,5.5);
\fill[blue,opacity=0.7] (9.0,6.0) -- (9.5,6.0) -- (9.5,5.5) -- (9.0,5.5);

%8th row
\fill[blue,opacity=0.7] (5.0,5.0) -- (5.5,5.0) -- (5.5,5.5) -- (5.0,5.5);
\fill[red,opacity=0.7] (6.0,5.0) -- (5.5,5.0) -- (5.5,5.5) -- (6.0,5.5);
\fill[red,opacity=0.7] (6.0,5.0) -- (6.5,5.0) -- (6.5,5.5) -- (6.0,5.5);
\fill[red,opacity=0.7] (7.0,5.0) -- (6.5,5.0) -- (6.5,5.5) -- (7.0,5.5);
\fill[red,opacity=0.7] (7.0,5.0) -- (7.5,5.0) -- (7.5,5.5) -- (7.0,5.5);
\fill[red,opacity=0.7] (8.0,5.0) -- (7.5,5.0) -- (7.5,5.5) -- (8.0,5.5);
\fill[red,opacity=0.7] (8.0,5.0) -- (8.5,5.0) -- (8.5,5.5) -- (8.0,5.5);
\fill[blue,opacity=0.7] (9.0,5.0) -- (8.5,5.0) -- (8.5,5.5) -- (9.0,5.5);
\fill[blue,opacity=0.7] (9.0,5.0) -- (9.5,5.0) -- (9.5,5.5) -- (9.0,5.5);

%9th row
\fill[blue,opacity=0.7] (6.0,5.0) -- (5.5,5.0) -- (5.5,4.5) -- (6.0,4.5);
\fill[blue,opacity=0.7] (6.0,5.0) -- (6.5,5.0) -- (6.5,4.5) -- (6.0,4.5);
\fill[red,opacity=0.7] (7.0,5.0) -- (6.5,5.0) -- (6.5,4.5) -- (7.0,4.5);
\fill[blue,opacity=0.7] (7.0,5.0) -- (7.5,5.0) -- (7.5,4.5) -- (7.0,4.5);
\fill[red,opacity=0.7] (8.0,5.0) -- (7.5,5.0) -- (7.5,4.5) -- (8.0,4.5);
\fill[red,opacity=0.7] (8.0,5.0) -- (8.5,5.0) -- (8.5,4.5) -- (8.0,4.5);
\fill[blue,opacity=0.7] (9.0,5.0) -- (8.5,5.0) -- (8.5,4.5) -- (9.0,4.5);

%10th row
\fill[blue,opacity=0.7] (6.0,4.0) -- (6.5,4.0) -- (6.5,4.5) -- (6.0,4.5);
\fill[blue,opacity=0.7] (7.0,4.0) -- (6.5,4.0) -- (6.5,4.5) -- (7.0,4.5);
\fill[red,opacity=0.7] (7.0,4.0) -- (7.5,4.0) -- (7.5,4.5) -- (7.0,4.5);
\fill[red,opacity=0.7] (8.0,4.0) -- (7.5,4.0) -- (7.5,4.5) -- (8.0,4.5);
\fill[red,opacity=0.7] (8.0,4.0) -- (8.5,4.0) -- (8.5,4.5) -- (8.0,4.5);


%numbers on top
\node[align=center] at (1.25,9.25) {$1$};
\node[align=center] at (1.75,9.25) {$2$};
\node[align=center] at (2.25,9.25) {$3$};
\node[align=center] at (2.75,9.25) {$4$};
\node[align=center] at (3.25,9.25) {$5$};
\node[align=center] at (3.75,9.25) {$6$};
\node[align=center] at (4.25,9.25) {$7$};
\node[align=center] at (4.75,9.25) {$8$};
\node[align=center] at (5.25,9.25) {$9$};
\node[align=center] at (5.75,9.25) {$10$};
\node[align=center] at (6.25,9.25) {$\mathbf{11}$};
\node[align=center] at (6.75,9.25) {$\mathbf{12}$};
\node[align=center] at (7.25,9.25) {$\mathbf{13}$};
\node[align=center] at (7.75,9.25) {$\mathbf{14}$};
\node[align=center] at (8.25,9.25) {$\mathbf{15}$};
\node[align=center] at (8.75,9.25) {$\mathbf{16}$};
\node[align=center] at (9.25,9.25) {$\mathbf{17}$};

%numbers on left
\node[align=center] at (0.75,8.75) {$1$};
\node[align=center] at (0.75,8.25) {$2$};
\node[align=center] at (0.75,7.75) {$3$};
\node[align=center] at (0.75,7.25) {$4$};
\node[align=center] at (0.75,6.75) {$5$};
\node[align=center] at (0.75,6.25) {$6$};
\node[align=center] at (0.75,5.75) {$7$};
\node[align=center] at (0.75,5.25) {$8$};
\node[align=center] at (0.75,4.75) {$9$};
\node[align=center] at (0.75,4.25) {$10$};
\node[align=center] at (0.75,3.75) {$11$};
\node[align=center] at (0.75,3.25) {$12$};
\node[align=center] at (0.75,2.75) {$13$};
\node[align=center] at (0.75,2.25) {$14$};
\node[align=center] at (0.75,1.75) {$15$};
\node[align=center] at (0.75,1.25) {$16$};
\node[align=center] at (0.75,0.75) {$17$};

%horizontal lines
\draw (9.5,0.5) -- (9.5,0.5);
\draw (9.0,1.0) -- (9.5,1.0);
\draw (8.5,1.5) -- (9.5,1.5);
\draw (8.0,2.0) -- (9.5,2.0);
\draw (7.5,2.5) -- (9.5,2.5);
\draw (7.0,3.0) -- (9.5,3.0);
\draw (6.5,3.5) -- (9.5,3.5);
\draw (6.0,4.0) -- (9.5,4.0);
\draw (5.5,4.5) -- (9.5,4.5);
\draw (5.0,5.0) -- (9.5,5.0);
\draw (4.5,5.5) -- (9.5,5.5);
\draw (4.0,6.0) -- (9.5,6.0);
\draw (3.5,6.5) -- (9.5,6.5);
\draw (3.0,7.0) -- (9.5,7.0);
\draw (2.5,7.5) -- (9.5,7.5);
\draw (2.0,8.0) -- (9.5,8.0);
\draw (1.5,8.5) -- (9.5,8.5);
\draw (1.5,9.0) -- (9.5,9.0);

%vertical lines
\draw (9.5,1.0) -- (9.5,9.0);
\draw (9.0,1.0) -- (9.0,9.0);
\draw (8.5,1.5) -- (8.5,9.0);
\draw (8.0,2.0) -- (8.0,9.0);
\draw (7.5,2.5) -- (7.5,9.0);
\draw (7.0,3.0) -- (7.0,9.0);
\draw (6.5,3.5) -- (6.5,9.0);
\draw (6.0,4.0) -- (6.0,9.0);
\draw (5.5,4.5) -- (5.5,9.0);
\draw (5.0,5.0) -- (5.0,9.0);
\draw (4.5,5.5) -- (4.5,9.0);
\draw (4.0,6.0) -- (4.0,9.0);
\draw (3.5,6.5) -- (3.5,9.0);
\draw (3.0,7.0) -- (3.0,9.0);
\draw (2.5,7.5) -- (2.5,9.0);
\draw (2.0,8.0) -- (2.0,9.0);
\draw (1.5,8.5) -- (1.5,9.0);
\draw (1.0,9.0) -- (1.0,9.0);
\end{tikzpicture}
}
\end{subfigure}
\begin{subfigure}{0.48\textwidth}
\centering
2) Rightmost edges to $B$ from $[2,8]$
\scalebox{0.5}{%
\begin{tikzpicture}
%highlight
\fill[yellow,opacity=0.7] (0.5,5.0) -- (1.0,5.0) -- (1.0,8.5) -- (0.5,8.5);

%edges only in A
\fill[black,opacity=0.7] (1.5,8.5) -- (1.5,9.0) -- (4.5,9.0) -- (4.5,8.5);
\fill[black,opacity=0.7] (2.0,8.5) -- (2.0,8.0) -- (4.5,8.0) -- (4.5,8.5);
\fill[black,opacity=0.7] (2.5,7.5) -- (2.5,8.0) -- (4.5,8.0) -- (4.5,7.5);
\fill[black,opacity=0.7] (3.0,7.5) -- (3.0,7.0) -- (4.5,7.0) -- (4.5,7.5);
\fill[black,opacity=0.7] (3.5,6.5) -- (3.5,7.0) -- (4.5,7.0) -- (4.5,6.5);
\fill[black,opacity=0.7] (4.0,6.5) -- (4.0,6.0) -- (4.5,6.0) -- (4.5,6.5);

%edges only in B
\fill[black,opacity=0.7] (9.0,4.0) -- (9.0,1.0) -- (9.5,1.0) -- (9.5,4.0);
\fill[black,opacity=0.7] (9.0,4.0) -- (9.0,1.5) -- (8.5,1.5) -- (8.5,4.0);
\fill[black,opacity=0.7] (8.0,4.0) -- (8.0,2.0) -- (8.5,2.0) -- (8.5,4.0);
\fill[black,opacity=0.7] (8.0,4.0) -- (8.0,2.5) -- (7.5,2.5) -- (7.5,4.0);
\fill[black,opacity=0.7] (7.0,4.0) -- (7.0,3.0) -- (7.5,3.0) -- (7.5,4.0);
\fill[black,opacity=0.7] (7.0,4.0) -- (7.0,3.5) -- (6.5,3.5) -- (6.5,4.0);

%gray edges
\fill[gray,opacity=0.3] (4.5,8.5) -- (4.5,9.0) -- (6.0,9.0) -- (6.0,8.5);
\fill[gray,opacity=0.3] (4.5,8.5) -- (4.5,8.0) -- (5.5,8.0) -- (5.5,8.5);
\fill[gray,opacity=0.3] (4.5,7.5) -- (4.5,8.0) -- (5.0,8.0) -- (5.0,7.5);

\fill[gray,opacity=0.3] (9.5,4.0) -- (9.5,5.0) -- (9.0,5.0) -- (9.0,4.0);
\fill[gray,opacity=0.3] (9.0,4.5) -- (9.0,4.0) -- (8.5,4.0) -- (8.5,4.5);

%1st row
\fill[blue,opacity=0.3] (6.0,9.0) -- (6.5,9.0) -- (6.5,8.5) -- (6.0,8.5);
\node[align=center] at (6.25,8.75) {$\mathit{1}$};
\fill[blue,opacity=0.3] (7.0,9.0) -- (6.5,9.0) -- (6.5,8.5) -- (7.0,8.5);
\node[align=center] at (6.75,8.75) {$\mathit{1}$};
\fill[blue,opacity=0.3] (7.0,9.0) -- (7.5,9.0) -- (7.5,8.5) -- (7.0,8.5);
\node[align=center] at (7.25,8.75) {$\mathit{1}$};
\fill[blue,opacity=0.3] (8.0,9.0) -- (7.5,9.0) -- (7.5,8.5) -- (8.0,8.5);
\node[align=center] at (7.75,8.75) {$\mathit{1}$};
\fill[blue,opacity=0.3] (8.0,9.0) -- (8.5,9.0) -- (8.5,8.5) -- (8.0,8.5);
\node[align=center] at (8.25,8.75) {$\mathit{1}$};
\fill[red,opacity=0.3] (9.0,9.0) -- (8.5,9.0) -- (8.5,8.5) -- (9.0,8.5);
\node[align=center] at (8.75,8.75) {$\mathit{1}$};
\fill[red,opacity=0.3] (9.0,9.0) -- (9.5,9.0) -- (9.5,8.5) -- (9.0,8.5);
\node[align=center] at (9.25,8.75) {$\mathit{1}$};

%2nd row
\fill[blue,opacity=0.7] (6.0,8.0) -- (5.5,8.0) -- (5.5,8.5) -- (6.0,8.5);
\fill[blue,opacity=0.7] (6.0,8.0) -- (6.5,8.0) -- (6.5,8.5) -- (6.0,8.5);
\fill[blue,opacity=0.7] (7.0,8.0) -- (6.5,8.0) -- (6.5,8.5) -- (7.0,8.5);
\fill[blue,opacity=0.7] (7.0,8.0) -- (7.5,8.0) -- (7.5,8.5) -- (7.0,8.5);
\fill[blue,opacity=0.7] (8.0,8.0) -- (7.5,8.0) -- (7.5,8.5) -- (8.0,8.5);
\fill[blue,opacity=0.3] (8.0,8.0) -- (8.5,8.0) -- (8.5,8.5) -- (8.0,8.5);
\node[align=center] at (8.25,8.25) {$\mathit{2}$};
\fill[red,opacity=0.7] (9.0,8.0) -- (8.5,8.0) -- (8.5,8.5) -- (9.0,8.5);
\fill[red,opacity=0.3] (9.0,8.0) -- (9.5,8.0) -- (9.5,8.5) -- (9.0,8.5);
\node[align=center] at (9.25,8.25) {$\mathit{2}$};

%3rd row
\fill[red,opacity=0.3] (5.0,8.0) -- (5.5,8.0) -- (5.5,7.5) -- (5.0,7.5);
\node[align=center] at (5.25,7.75) {$\mathit{2}$};
\fill[blue,opacity=0.7] (6.0,8.0) -- (5.5,8.0) -- (5.5,7.5) -- (6.0,7.5);
\fill[blue,opacity=0.7] (6.0,8.0) -- (6.5,8.0) -- (6.5,7.5) -- (6.0,7.5);
\fill[red,opacity=0.3] (7.0,8.0) -- (6.5,8.0) -- (6.5,7.5) -- (7.0,7.5);
\node[align=center] at (6.75,7.75) {$\mathit{1}$};
\fill[blue,opacity=0.7] (7.0,8.0) -- (7.5,8.0) -- (7.5,7.5) -- (7.0,7.5);
\fill[blue,opacity=0.7] (8.0,8.0) -- (7.5,8.0) -- (7.5,7.5) -- (8.0,7.5);
\fill[blue,opacity=0.3] (8.0,8.0) -- (8.5,8.0) -- (8.5,7.5) -- (8.0,7.5);
\node[align=center] at (8.25,7.75) {$\mathit{2}$};
\fill[blue,opacity=0.3] (9.0,8.0) -- (8.5,8.0) -- (8.5,7.5) -- (9.0,7.5);
\node[align=center] at (8.75,7.75) {$\mathit{1}$};
\fill[blue,opacity=0.3] (9.0,8.0) -- (9.5,8.0) -- (9.5,7.5) -- (9.0,7.5);
\node[align=center] at (9.25,7.75) {$\mathit{1}$};

%4th row
\fill[red,opacity=0.7] (5.0,7.0) -- (4.5,7.0) -- (4.5,7.5) -- (5.0,7.5);
\fill[red,opacity=0.7] (5.0,7.0) -- (5.5,7.0) -- (5.5,7.5) -- (5.0,7.5);
\fill[red,opacity=0.7] (6.0,7.0) -- (5.5,7.0) -- (5.5,7.5) -- (6.0,7.5);
\fill[red,opacity=0.3] (6.0,7.0) -- (6.5,7.0) -- (6.5,7.5) -- (6.0,7.5);
\node[align=center] at (6.25,7.25) {$\mathit{1}$};
\fill[red,opacity=0.3] (7.0,7.0) -- (6.5,7.0) -- (6.5,7.5) -- (7.0,7.5);
\node[align=center] at (6.75,7.25) {$\mathit{2}$};
\fill[red,opacity=0.3] (7.0,7.0) -- (7.5,7.0) -- (7.5,7.5) -- (7.0,7.5);
\node[align=center] at (7.25,7.25) {$\mathit{1}$};
\fill[blue,opacity=0.7] (8.0,7.0) -- (7.5,7.0) -- (7.5,7.5) -- (8.0,7.5);
\fill[blue,opacity=0.7] (8.0,7.0) -- (8.5,7.0) -- (8.5,7.5) -- (8.0,7.5);
\fill[blue,opacity=0.7] (9.0,7.0) -- (8.5,7.0) -- (8.5,7.5) -- (9.0,7.5);
\fill[blue,opacity=0.3] (9.0,7.0) -- (9.5,7.0) -- (9.5,7.5) -- (9.0,7.5);
\node[align=center] at (9.25,7.25) {$\mathit{2}$};

%5th row
\fill[red,opacity=0.7] (5.0,7.0) -- (4.5,7.0) -- (4.5,6.5) -- (5.0,6.5);
\fill[red,opacity=0.7] (5.0,7.0) -- (5.5,7.0) -- (5.5,6.5) -- (5.0,6.5);
\fill[red,opacity=0.7] (6.0,7.0) -- (5.5,7.0) -- (5.5,6.5) -- (6.0,6.5);
\fill[blue,opacity=0.7] (6.0,7.0) -- (6.5,7.0) -- (6.5,6.5) -- (6.0,6.5);
\fill[red,opacity=0.7] (7.0,7.0) -- (6.5,7.0) -- (6.5,6.5) -- (7.0,6.5);
\fill[red,opacity=0.3] (7.0,7.0) -- (7.5,7.0) -- (7.5,6.5) -- (7.0,6.5);
\node[align=center] at (7.25,6.75) {$\mathit{2}$};
\fill[red,opacity=0.3] (8.0,7.0) -- (7.5,7.0) -- (7.5,6.5) -- (8.0,6.5);
\node[align=center] at (7.75,6.75) {$\mathit{1}$};
\fill[blue,opacity=0.7] (8.0,7.0) -- (8.5,7.0) -- (8.5,6.5) -- (8.0,6.5);
\fill[blue,opacity=0.7] (9.0,7.0) -- (8.5,7.0) -- (8.5,6.5) -- (9.0,6.5);
\fill[blue,opacity=0.3] (9.0,7.0) -- (9.5,7.0) -- (9.5,6.5) -- (9.0,6.5);
\node[align=center] at (9.25,6.75) {$\mathit{2}$};

%6th row
\fill[red,opacity=0.7] (5.0,6.0) -- (4.5,6.0) -- (4.5,6.5) -- (5.0,6.5);
\fill[blue,opacity=0.7] (5.0,6.0) -- (5.5,6.0) -- (5.5,6.5) -- (5.0,6.5);
\fill[red,opacity=0.7] (6.0,6.0) -- (5.5,6.0) -- (5.5,6.5) -- (6.0,6.5);
\fill[red,opacity=0.7] (6.0,6.0) -- (6.5,6.0) -- (6.5,6.5) -- (6.0,6.5);
\fill[blue,opacity=0.7] (7.0,6.0) -- (6.5,6.0) -- (6.5,6.5) -- (7.0,6.5);
\fill[red,opacity=0.7] (7.0,6.0) -- (7.5,6.0) -- (7.5,6.5) -- (7.0,6.5);
\fill[red,opacity=0.3] (8.0,6.0) -- (7.5,6.0) -- (7.5,6.5) -- (8.0,6.5);
\node[align=center] at (7.75,6.25) {$\mathit{2}$};
\fill[red,opacity=0.3] (8.0,6.0) -- (8.5,6.0) -- (8.5,6.5) -- (8.0,6.5);
\node[align=center] at (8.25,6.25) {$\mathit{1}$};
\fill[blue,opacity=0.7] (9.0,6.0) -- (8.5,6.0) -- (8.5,6.5) -- (9.0,6.5);
\fill[blue,opacity=0.3] (9.0,6.0) -- (9.5,6.0) -- (9.5,6.5) -- (9.0,6.5);
\node[align=center] at (9.25,6.25) {$\mathit{2}$};

%7th row
\fill[blue,opacity=0.7] (5.0,6.0) -- (4.5,6.0) -- (4.5,5.5) -- (5.0,5.5);
\fill[red,opacity=0.7] (5.0,6.0) -- (5.5,6.0) -- (5.5,5.5) -- (5.0,5.5);
\fill[red,opacity=0.7] (6.0,6.0) -- (5.5,6.0) -- (5.5,5.5) -- (6.0,5.5);
\fill[red,opacity=0.7] (6.0,6.0) -- (6.5,6.0) -- (6.5,5.5) -- (6.0,5.5);
\fill[red,opacity=0.7] (7.0,6.0) -- (6.5,6.0) -- (6.5,5.5) -- (7.0,5.5);
\fill[blue,opacity=0.7] (7.0,6.0) -- (7.5,6.0) -- (7.5,5.5) -- (7.0,5.5);
\fill[red,opacity=0.7] (8.0,6.0) -- (7.5,6.0) -- (7.5,5.5) -- (8.0,5.5);
\fill[red,opacity=0.3] (8.0,6.0) -- (8.5,6.0) -- (8.5,5.5) -- (8.0,5.5);
\node[align=center] at (8.25,5.75) {$\mathit{2}$};
\fill[blue,opacity=0.7] (9.0,6.0) -- (8.5,6.0) -- (8.5,5.5) -- (9.0,5.5);
\fill[blue,opacity=0.3] (9.0,6.0) -- (9.5,6.0) -- (9.5,5.5) -- (9.0,5.5);
\node[align=center] at (9.25,5.75) {$\mathit{2}$};

%8th row
\fill[blue,opacity=0.7] (5.0,5.0) -- (5.5,5.0) -- (5.5,5.5) -- (5.0,5.5);
\fill[red,opacity=0.7] (6.0,5.0) -- (5.5,5.0) -- (5.5,5.5) -- (6.0,5.5);
\fill[red,opacity=0.7] (6.0,5.0) -- (6.5,5.0) -- (6.5,5.5) -- (6.0,5.5);
\fill[red,opacity=0.7] (7.0,5.0) -- (6.5,5.0) -- (6.5,5.5) -- (7.0,5.5);
\fill[red,opacity=0.7] (7.0,5.0) -- (7.5,5.0) -- (7.5,5.5) -- (7.0,5.5);
\fill[red,opacity=0.7] (8.0,5.0) -- (7.5,5.0) -- (7.5,5.5) -- (8.0,5.5);
\fill[red,opacity=0.3] (8.0,5.0) -- (8.5,5.0) -- (8.5,5.5) -- (8.0,5.5);
\node[align=center] at (8.25,5.25) {$\mathit{2}$};
\fill[blue,opacity=0.7] (9.0,5.0) -- (8.5,5.0) -- (8.5,5.5) -- (9.0,5.5);
\fill[blue,opacity=0.3] (9.0,5.0) -- (9.5,5.0) -- (9.5,5.5) -- (9.0,5.5);
\node[align=center] at (9.25,5.25) {$\mathit{2}$};

%9th row
\fill[blue,opacity=0.7] (6.0,5.0) -- (5.5,5.0) -- (5.5,4.5) -- (6.0,4.5);
\fill[blue,opacity=0.7] (6.0,5.0) -- (6.5,5.0) -- (6.5,4.5) -- (6.0,4.5);
\fill[red,opacity=0.7] (7.0,5.0) -- (6.5,5.0) -- (6.5,4.5) -- (7.0,4.5);
\fill[blue,opacity=0.7] (7.0,5.0) -- (7.5,5.0) -- (7.5,4.5) -- (7.0,4.5);
\fill[red,opacity=0.7] (8.0,5.0) -- (7.5,5.0) -- (7.5,4.5) -- (8.0,4.5);
\fill[red,opacity=0.7] (8.0,5.0) -- (8.5,5.0) -- (8.5,4.5) -- (8.0,4.5);
\fill[blue,opacity=0.7] (9.0,5.0) -- (8.5,5.0) -- (8.5,4.5) -- (9.0,4.5);

%10th row
\fill[blue,opacity=0.7] (6.0,4.0) -- (6.5,4.0) -- (6.5,4.5) -- (6.0,4.5);
\fill[blue,opacity=0.7] (7.0,4.0) -- (6.5,4.0) -- (6.5,4.5) -- (7.0,4.5);
\fill[red,opacity=0.7] (7.0,4.0) -- (7.5,4.0) -- (7.5,4.5) -- (7.0,4.5);
\fill[red,opacity=0.7] (8.0,4.0) -- (7.5,4.0) -- (7.5,4.5) -- (8.0,4.5);
\fill[red,opacity=0.7] (8.0,4.0) -- (8.5,4.0) -- (8.5,4.5) -- (8.0,4.5);

\node[align=center] at (1.25,9.25) {$1$};
\node[align=center] at (1.75,9.25) {$2$};
\node[align=center] at (2.25,9.25) {$3$};
\node[align=center] at (2.75,9.25) {$4$};
\node[align=center] at (3.25,9.25) {$5$};
\node[align=center] at (3.75,9.25) {$6$};
\node[align=center] at (4.25,9.25) {$7$};
\node[align=center] at (4.75,9.25) {$8$};
\node[align=center] at (5.25,9.25) {$9$};
\node[align=center] at (5.75,9.25) {$10$};
\node[align=center] at (6.25,9.25) {$11$};
\node[align=center] at (6.75,9.25) {$12$};
\node[align=center] at (7.25,9.25) {$13$};
\node[align=center] at (7.75,9.25) {$14$};
\node[align=center] at (8.25,9.25) {$15$};
\node[align=center] at (8.75,9.25) {$16$};
\node[align=center] at (9.25,9.25) {$17$};

%numbers on left
\node[align=center] at (0.75,8.75) {$1$};
\node[align=center] at (0.75,8.25) {$\mathbf{2}$};
\node[align=center] at (0.75,7.75) {$\mathbf{3}$};
\node[align=center] at (0.75,7.25) {$\mathbf{4}$};
\node[align=center] at (0.75,6.75) {$\mathbf{5}$};
\node[align=center] at (0.75,6.25) {$\mathbf{6}$};
\node[align=center] at (0.75,5.75) {$\mathbf{7}$};
\node[align=center] at (0.75,5.25) {$\mathbf{8}$};
\node[align=center] at (0.75,4.75) {$9$};
\node[align=center] at (0.75,4.25) {$10$};
\node[align=center] at (0.75,3.75) {$11$};
\node[align=center] at (0.75,3.25) {$12$};
\node[align=center] at (0.75,2.75) {$13$};
\node[align=center] at (0.75,2.25) {$14$};
\node[align=center] at (0.75,1.75) {$15$};
\node[align=center] at (0.75,1.25) {$16$};
\node[align=center] at (0.75,0.75) {$17$};

%horizontal lines
\draw (9.5,0.5) -- (9.5,0.5);
\draw (9.0,1.0) -- (9.5,1.0);
\draw (8.5,1.5) -- (9.5,1.5);
\draw (8.0,2.0) -- (9.5,2.0);
\draw (7.5,2.5) -- (9.5,2.5);
\draw (7.0,3.0) -- (9.5,3.0);
\draw (6.5,3.5) -- (9.5,3.5);
\draw (6.0,4.0) -- (9.5,4.0);
\draw (5.5,4.5) -- (9.5,4.5);
\draw (5.0,5.0) -- (9.5,5.0);
\draw (4.5,5.5) -- (9.5,5.5);
\draw (4.0,6.0) -- (9.5,6.0);
\draw (3.5,6.5) -- (9.5,6.5);
\draw (3.0,7.0) -- (9.5,7.0);
\draw (2.5,7.5) -- (9.5,7.5);
\draw (2.0,8.0) -- (9.5,8.0);
\draw (1.5,8.5) -- (9.5,8.5);
\draw (1.5,9.0) -- (9.5,9.0);

%vertical lines
\draw (9.5,1.0) -- (9.5,9.0);
\draw (9.0,1.0) -- (9.0,9.0);
\draw (8.5,1.5) -- (8.5,9.0);
\draw (8.0,2.0) -- (8.0,9.0);
\draw (7.5,2.5) -- (7.5,9.0);
\draw (7.0,3.0) -- (7.0,9.0);
\draw (6.5,3.5) -- (6.5,9.0);
\draw (6.0,4.0) -- (6.0,9.0);
\draw (5.5,4.5) -- (5.5,9.0);
\draw (5.0,5.0) -- (5.0,9.0);
\draw (4.5,5.5) -- (4.5,9.0);
\draw (4.0,6.0) -- (4.0,9.0);
\draw (3.5,6.5) -- (3.5,9.0);
\draw (3.0,7.0) -- (3.0,9.0);
\draw (2.5,7.5) -- (2.5,9.0);
\draw (2.0,8.0) -- (2.0,9.0);
\draw (1.5,8.5) -- (1.5,9.0);
\draw (1.0,9.0) -- (1.0,9.0);
\end{tikzpicture}
}
\end{subfigure}

\begin{subfigure}{0.48\textwidth}
\centering
3) Leftmost edges to $A$ from $[10,16]$
\scalebox{0.5}{%
\begin{tikzpicture}
%highlight
\fill[yellow,opacity=0.7] (5.5,9.0) -- (9.0,9.0) -- (9.0,9.5) -- (5.5,9.5);

%edges only in A
\fill[black,opacity=0.7] (1.5,8.5) -- (1.5,9.0) -- (4.5,9.0) -- (4.5,8.5);
\fill[black,opacity=0.7] (2.0,8.5) -- (2.0,8.0) -- (4.5,8.0) -- (4.5,8.5);
\fill[black,opacity=0.7] (2.5,7.5) -- (2.5,8.0) -- (4.5,8.0) -- (4.5,7.5);
\fill[black,opacity=0.7] (3.0,7.5) -- (3.0,7.0) -- (4.5,7.0) -- (4.5,7.5);
\fill[black,opacity=0.7] (3.5,6.5) -- (3.5,7.0) -- (4.5,7.0) -- (4.5,6.5);
\fill[black,opacity=0.7] (4.0,6.5) -- (4.0,6.0) -- (4.5,6.0) -- (4.5,6.5);

%edges only in B
\fill[black,opacity=0.7] (9.0,4.0) -- (9.0,1.0) -- (9.5,1.0) -- (9.5,4.0);
\fill[black,opacity=0.7] (9.0,4.0) -- (9.0,1.5) -- (8.5,1.5) -- (8.5,4.0);
\fill[black,opacity=0.7] (8.0,4.0) -- (8.0,2.0) -- (8.5,2.0) -- (8.5,4.0);
\fill[black,opacity=0.7] (8.0,4.0) -- (8.0,2.5) -- (7.5,2.5) -- (7.5,4.0);
\fill[black,opacity=0.7] (7.0,4.0) -- (7.0,3.0) -- (7.5,3.0) -- (7.5,4.0);
\fill[black,opacity=0.7] (7.0,4.0) -- (7.0,3.5) -- (6.5,3.5) -- (6.5,4.0);

%gray edges
\fill[gray,opacity=0.3] (4.5,8.5) -- (4.5,9.0) -- (6.0,9.0) -- (6.0,8.5);
\fill[gray,opacity=0.3] (4.5,8.5) -- (4.5,8.0) -- (5.5,8.0) -- (5.5,8.5);
\fill[gray,opacity=0.3] (4.5,7.5) -- (4.5,8.0) -- (5.0,8.0) -- (5.0,7.5);

\fill[gray,opacity=0.3] (9.5,4.0) -- (9.5,5.0) -- (9.0,5.0) -- (9.0,4.0);
\fill[gray,opacity=0.3] (9.0,4.5) -- (9.0,4.0) -- (8.5,4.0) -- (8.5,4.5);

%1st row
\fill[blue,opacity=0.3] (6.0,9.0) -- (6.5,9.0) -- (6.5,8.5) -- (6.0,8.5);
\node[align=center] at (6.25,8.75) {$\mathit{1}$};
\fill[blue,opacity=0.3] (7.0,9.0) -- (6.5,9.0) -- (6.5,8.5) -- (7.0,8.5);
\node[align=center] at (6.75,8.75) {$\mathit{1}$};
\fill[blue,opacity=0.3] (7.0,9.0) -- (7.5,9.0) -- (7.5,8.5) -- (7.0,8.5);
\node[align=center] at (7.25,8.75) {$\mathit{1}$};
\fill[blue,opacity=0.3] (8.0,9.0) -- (7.5,9.0) -- (7.5,8.5) -- (8.0,8.5);
\node[align=center] at (7.75,8.75) {$\mathit{1}$};
\fill[blue,opacity=0.3] (8.0,9.0) -- (8.5,9.0) -- (8.5,8.5) -- (8.0,8.5);
\node[align=center] at (8.25,8.75) {$\mathit{1}$};
\fill[red,opacity=0.3] (9.0,9.0) -- (8.5,9.0) -- (8.5,8.5) -- (9.0,8.5);
\node[align=center] at (8.75,8.75) {$\mathit{1}$};
\fill[red,opacity=0.3] (9.0,9.0) -- (9.5,9.0) -- (9.5,8.5) -- (9.0,8.5);
\node[align=center] at (9.25,8.75) {$\mathit{1}$};

%2nd row
\fill[blue,opacity=0.3] (6.0,8.0) -- (5.5,8.0) -- (5.5,8.5) -- (6.0,8.5);
\node[align=center] at (5.75,8.25) {$\mathit{3}$};
\fill[blue,opacity=0.3] (6.0,8.0) -- (6.5,8.0) -- (6.5,8.5) -- (6.0,8.5);
\node[align=center] at (6.25,8.25) {$\mathit{3}$};
\fill[blue,opacity=0.3] (7.0,8.0) -- (6.5,8.0) -- (6.5,8.5) -- (7.0,8.5);
\node[align=center] at (6.75,8.25) {$\mathit{3}$};
\fill[blue,opacity=0.3] (7.0,8.0) -- (7.5,8.0) -- (7.5,8.5) -- (7.0,8.5);
\node[align=center] at (7.25,8.25) {$\mathit{3}$};
\fill[blue,opacity=0.3] (8.0,8.0) -- (7.5,8.0) -- (7.5,8.5) -- (8.0,8.5);
\node[align=center] at (7.75,8.25) {$\mathit{3}$};
\fill[blue,opacity=0.3] (8.0,8.0) -- (8.5,8.0) -- (8.5,8.5) -- (8.0,8.5);
\node[align=center] at (8.25,8.25) {$\mathit{2}$};
\fill[red,opacity=0.3] (9.0,8.0) -- (8.5,8.0) -- (8.5,8.5) -- (9.0,8.5);
\node[align=center] at (8.75,8.25) {$\mathit{3}$};
\fill[red,opacity=0.3] (9.0,8.0) -- (9.5,8.0) -- (9.5,8.5) -- (9.0,8.5);
\node[align=center] at (9.25,8.25) {$\mathit{2}$};

%3rd row
\fill[red,opacity=0.3] (5.0,8.0) -- (5.5,8.0) -- (5.5,7.5) -- (5.0,7.5);
\node[align=center] at (5.25,7.75) {$\mathit{2}$};
\fill[blue,opacity=0.7] (6.0,8.0) -- (5.5,8.0) -- (5.5,7.5) -- (6.0,7.5);
\fill[blue,opacity=0.7] (6.0,8.0) -- (6.5,8.0) -- (6.5,7.5) -- (6.0,7.5);
\fill[red,opacity=0.3] (7.0,8.0) -- (6.5,8.0) -- (6.5,7.5) -- (7.0,7.5);
\node[align=center] at (6.75,7.75) {$\mathit{1}$};
\fill[blue,opacity=0.7] (7.0,8.0) -- (7.5,8.0) -- (7.5,7.5) -- (7.0,7.5);
\fill[blue,opacity=0.7] (8.0,8.0) -- (7.5,8.0) -- (7.5,7.5) -- (8.0,7.5);
\fill[blue,opacity=0.3] (8.0,8.0) -- (8.5,8.0) -- (8.5,7.5) -- (8.0,7.5);
\node[align=center] at (8.25,7.75) {$\mathit{2}$};
\fill[blue,opacity=0.3] (9.0,8.0) -- (8.5,8.0) -- (8.5,7.5) -- (9.0,7.5);
\node[align=center] at (8.75,7.75) {$\mathit{1}$};
\fill[blue,opacity=0.3] (9.0,8.0) -- (9.5,8.0) -- (9.5,7.5) -- (9.0,7.5);
\node[align=center] at (9.25,7.75) {$\mathit{1}$};

%4th row
\fill[red,opacity=0.7] (5.0,7.0) -- (4.5,7.0) -- (4.5,7.5) -- (5.0,7.5);
\fill[red,opacity=0.7] (5.0,7.0) -- (5.5,7.0) -- (5.5,7.5) -- (5.0,7.5);
\fill[red,opacity=0.3] (6.0,7.0) -- (5.5,7.0) -- (5.5,7.5) -- (6.0,7.5);
\node[align=center] at (5.75,7.25) {$\mathit{3}$};
\fill[red,opacity=0.3] (6.0,7.0) -- (6.5,7.0) -- (6.5,7.5) -- (6.0,7.5);
\node[align=center] at (6.25,7.25) {$\mathit{1}$};
\fill[red,opacity=0.3] (7.0,7.0) -- (6.5,7.0) -- (6.5,7.5) -- (7.0,7.5);
\node[align=center] at (6.75,7.25) {$\mathit{2}$};
\fill[red,opacity=0.3] (7.0,7.0) -- (7.5,7.0) -- (7.5,7.5) -- (7.0,7.5);
\node[align=center] at (7.25,7.25) {$\mathit{1}$};
\fill[blue,opacity=0.7] (8.0,7.0) -- (7.5,7.0) -- (7.5,7.5) -- (8.0,7.5);
\fill[blue,opacity=0.3] (8.0,7.0) -- (8.5,7.0) -- (8.5,7.5) -- (8.0,7.5);
\node[align=center] at (8.25,7.25) {$\mathit{3}$};
\fill[blue,opacity=0.3] (9.0,7.0) -- (8.5,7.0) -- (8.5,7.5) -- (9.0,7.5);
\node[align=center] at (8.75,7.25) {$\mathit{3}$};
\fill[blue,opacity=0.3] (9.0,7.0) -- (9.5,7.0) -- (9.5,7.5) -- (9.0,7.5);
\node[align=center] at (9.25,7.25) {$\mathit{2}$};

%5th row
\fill[red,opacity=0.7] (5.0,7.0) -- (4.5,7.0) -- (4.5,6.5) -- (5.0,6.5);
\fill[red,opacity=0.7] (5.0,7.0) -- (5.5,7.0) -- (5.5,6.5) -- (5.0,6.5);
\fill[red,opacity=0.7] (6.0,7.0) -- (5.5,7.0) -- (5.5,6.5) -- (6.0,6.5);
\fill[blue,opacity=0.7] (6.0,7.0) -- (6.5,7.0) -- (6.5,6.5) -- (6.0,6.5);
\fill[red,opacity=0.3] (7.0,7.0) -- (6.5,7.0) -- (6.5,6.5) -- (7.0,6.5);
\node[align=center] at (6.75,6.75) {$\mathit{3}$};
\fill[red,opacity=0.3] (7.0,7.0) -- (7.5,7.0) -- (7.5,6.5) -- (7.0,6.5);
\node[align=center] at (7.25,6.75) {$\mathit{2}$};
\fill[red,opacity=0.3] (8.0,7.0) -- (7.5,7.0) -- (7.5,6.5) -- (8.0,6.5);
\node[align=center] at (7.75,6.75) {$\mathit{1}$};
\fill[blue,opacity=0.7] (8.0,7.0) -- (8.5,7.0) -- (8.5,6.5) -- (8.0,6.5);
\fill[blue,opacity=0.7] (9.0,7.0) -- (8.5,7.0) -- (8.5,6.5) -- (9.0,6.5);
\fill[blue,opacity=0.3] (9.0,7.0) -- (9.5,7.0) -- (9.5,6.5) -- (9.0,6.5);
\node[align=center] at (9.25,6.75) {$\mathit{2}$};

%6th row
\fill[red,opacity=0.7] (5.0,6.0) -- (4.5,6.0) -- (4.5,6.5) -- (5.0,6.5);
\fill[blue,opacity=0.7] (5.0,6.0) -- (5.5,6.0) -- (5.5,6.5) -- (5.0,6.5);
\fill[red,opacity=0.7] (6.0,6.0) -- (5.5,6.0) -- (5.5,6.5) -- (6.0,6.5);
\fill[red,opacity=0.3] (6.0,6.0) -- (6.5,6.0) -- (6.5,6.5) -- (6.0,6.5);
\node[align=center] at (6.25,6.25) {$\mathit{3}$};
\fill[blue,opacity=0.7] (7.0,6.0) -- (6.5,6.0) -- (6.5,6.5) -- (7.0,6.5);
\fill[red,opacity=0.3] (7.0,6.0) -- (7.5,6.0) -- (7.5,6.5) -- (7.0,6.5);
\node[align=center] at (7.25,6.25) {$\mathit{3}$};
\fill[red,opacity=0.3] (8.0,6.0) -- (7.5,6.0) -- (7.5,6.5) -- (8.0,6.5);
\node[align=center] at (7.75,6.25) {$\mathit{2}$};
\fill[red,opacity=0.3] (8.0,6.0) -- (8.5,6.0) -- (8.5,6.5) -- (8.0,6.5);
\node[align=center] at (8.25,6.25) {$\mathit{1}$};
\fill[blue,opacity=0.7] (9.0,6.0) -- (8.5,6.0) -- (8.5,6.5) -- (9.0,6.5);
\fill[blue,opacity=0.3] (9.0,6.0) -- (9.5,6.0) -- (9.5,6.5) -- (9.0,6.5);
\node[align=center] at (9.25,6.25) {$\mathit{2}$};

%7th row
\fill[blue,opacity=0.7] (5.0,6.0) -- (4.5,6.0) -- (4.5,5.5) -- (5.0,5.5);
\fill[red,opacity=0.7] (5.0,6.0) -- (5.5,6.0) -- (5.5,5.5) -- (5.0,5.5);
\fill[red,opacity=0.7] (6.0,6.0) -- (5.5,6.0) -- (5.5,5.5) -- (6.0,5.5);
\fill[red,opacity=0.7] (6.0,6.0) -- (6.5,6.0) -- (6.5,5.5) -- (6.0,5.5);
\fill[red,opacity=0.7] (7.0,6.0) -- (6.5,6.0) -- (6.5,5.5) -- (7.0,5.5);
\fill[blue,opacity=0.7] (7.0,6.0) -- (7.5,6.0) -- (7.5,5.5) -- (7.0,5.5);
\fill[red,opacity=0.3] (8.0,6.0) -- (7.5,6.0) -- (7.5,5.5) -- (8.0,5.5);
\node[align=center] at (7.75,5.75) {$\mathit{3}$};
\fill[red,opacity=0.3] (8.0,6.0) -- (8.5,6.0) -- (8.5,5.5) -- (8.0,5.5);
\node[align=center] at (8.25,5.75) {$\mathit{2}$};
\fill[blue,opacity=0.7] (9.0,6.0) -- (8.5,6.0) -- (8.5,5.5) -- (9.0,5.5);
\fill[blue,opacity=0.3] (9.0,6.0) -- (9.5,6.0) -- (9.5,5.5) -- (9.0,5.5);
\node[align=center] at (9.25,5.75) {$\mathit{2}$};

%8th row
\fill[blue,opacity=0.7] (5.0,5.0) -- (5.5,5.0) -- (5.5,5.5) -- (5.0,5.5);
\fill[red,opacity=0.7] (6.0,5.0) -- (5.5,5.0) -- (5.5,5.5) -- (6.0,5.5);
\fill[red,opacity=0.7] (6.0,5.0) -- (6.5,5.0) -- (6.5,5.5) -- (6.0,5.5);
\fill[red,opacity=0.7] (7.0,5.0) -- (6.5,5.0) -- (6.5,5.5) -- (7.0,5.5);
\fill[red,opacity=0.7] (7.0,5.0) -- (7.5,5.0) -- (7.5,5.5) -- (7.0,5.5);
\fill[red,opacity=0.7] (8.0,5.0) -- (7.5,5.0) -- (7.5,5.5) -- (8.0,5.5);
\fill[red,opacity=0.3] (8.0,5.0) -- (8.5,5.0) -- (8.5,5.5) -- (8.0,5.5);
\node[align=center] at (8.25,5.25) {$\mathit{2}$};
\fill[blue,opacity=0.7] (9.0,5.0) -- (8.5,5.0) -- (8.5,5.5) -- (9.0,5.5);
\fill[blue,opacity=0.3] (9.0,5.0) -- (9.5,5.0) -- (9.5,5.5) -- (9.0,5.5);
\node[align=center] at (9.25,5.25) {$\mathit{2}$};

%9th row
\fill[blue,opacity=0.7] (6.0,5.0) -- (5.5,5.0) -- (5.5,4.5) -- (6.0,4.5);
\fill[blue,opacity=0.7] (6.0,5.0) -- (6.5,5.0) -- (6.5,4.5) -- (6.0,4.5);
\fill[red,opacity=0.7] (7.0,5.0) -- (6.5,5.0) -- (6.5,4.5) -- (7.0,4.5);
\fill[blue,opacity=0.7] (7.0,5.0) -- (7.5,5.0) -- (7.5,4.5) -- (7.0,4.5);
\fill[red,opacity=0.7] (8.0,5.0) -- (7.5,5.0) -- (7.5,4.5) -- (8.0,4.5);
\fill[red,opacity=0.3] (8.0,5.0) -- (8.5,5.0) -- (8.5,4.5) -- (8.0,4.5);
\node[align=center] at (8.25,4.75) {$\mathit{3}$};
\fill[blue,opacity=0.7] (9.0,5.0) -- (8.5,5.0) -- (8.5,4.5) -- (9.0,4.5);

%10th row
\fill[blue,opacity=0.7] (6.0,4.0) -- (6.5,4.0) -- (6.5,4.5) -- (6.0,4.5);
\fill[blue,opacity=0.7] (7.0,4.0) -- (6.5,4.0) -- (6.5,4.5) -- (7.0,4.5);
\fill[red,opacity=0.7] (7.0,4.0) -- (7.5,4.0) -- (7.5,4.5) -- (7.0,4.5);
\fill[red,opacity=0.7] (8.0,4.0) -- (7.5,4.0) -- (7.5,4.5) -- (8.0,4.5);
\fill[red,opacity=0.7] (8.0,4.0) -- (8.5,4.0) -- (8.5,4.5) -- (8.0,4.5);

\node[align=center] at (1.25,9.25) {$1$};
\node[align=center] at (1.75,9.25) {$2$};
\node[align=center] at (2.25,9.25) {$3$};
\node[align=center] at (2.75,9.25) {$4$};
\node[align=center] at (3.25,9.25) {$5$};
\node[align=center] at (3.75,9.25) {$6$};
\node[align=center] at (4.25,9.25) {$7$};
\node[align=center] at (4.75,9.25) {$8$};
\node[align=center] at (5.25,9.25) {$9$};
\node[align=center] at (5.75,9.25) {$\mathbf{10}$};
\node[align=center] at (6.25,9.25) {$\mathbf{11}$};
\node[align=center] at (6.75,9.25) {$\mathbf{12}$};
\node[align=center] at (7.25,9.25) {$\mathbf{13}$};
\node[align=center] at (7.75,9.25) {$\mathbf{14}$};
\node[align=center] at (8.25,9.25) {$\mathbf{15}$};
\node[align=center] at (8.75,9.25) {$\mathbf{16}$};
\node[align=center] at (9.25,9.25) {$17$};

%numbers on left
\node[align=center] at (0.75,8.75) {$1$};
\node[align=center] at (0.75,8.25) {$2$};
\node[align=center] at (0.75,7.75) {$3$};
\node[align=center] at (0.75,7.25) {$4$};
\node[align=center] at (0.75,6.75) {$5$};
\node[align=center] at (0.75,6.25) {$6$};
\node[align=center] at (0.75,5.75) {$7$};
\node[align=center] at (0.75,5.25) {$8$};
\node[align=center] at (0.75,4.75) {$9$};
\node[align=center] at (0.75,4.25) {$10$};
\node[align=center] at (0.75,3.75) {$11$};
\node[align=center] at (0.75,3.25) {$12$};
\node[align=center] at (0.75,2.75) {$13$};
\node[align=center] at (0.75,2.25) {$14$};
\node[align=center] at (0.75,1.75) {$15$};
\node[align=center] at (0.75,1.25) {$16$};
\node[align=center] at (0.75,0.75) {$17$};

%horizontal lines
\draw (9.5,0.5) -- (9.5,0.5);
\draw (9.0,1.0) -- (9.5,1.0);
\draw (8.5,1.5) -- (9.5,1.5);
\draw (8.0,2.0) -- (9.5,2.0);
\draw (7.5,2.5) -- (9.5,2.5);
\draw (7.0,3.0) -- (9.5,3.0);
\draw (6.5,3.5) -- (9.5,3.5);
\draw (6.0,4.0) -- (9.5,4.0);
\draw (5.5,4.5) -- (9.5,4.5);
\draw (5.0,5.0) -- (9.5,5.0);
\draw (4.5,5.5) -- (9.5,5.5);
\draw (4.0,6.0) -- (9.5,6.0);
\draw (3.5,6.5) -- (9.5,6.5);
\draw (3.0,7.0) -- (9.5,7.0);
\draw (2.5,7.5) -- (9.5,7.5);
\draw (2.0,8.0) -- (9.5,8.0);
\draw (1.5,8.5) -- (9.5,8.5);
\draw (1.5,9.0) -- (9.5,9.0);

%vertical lines
\draw (9.5,1.0) -- (9.5,9.0);
\draw (9.0,1.0) -- (9.0,9.0);
\draw (8.5,1.5) -- (8.5,9.0);
\draw (8.0,2.0) -- (8.0,9.0);
\draw (7.5,2.5) -- (7.5,9.0);
\draw (7.0,3.0) -- (7.0,9.0);
\draw (6.5,3.5) -- (6.5,9.0);
\draw (6.0,4.0) -- (6.0,9.0);
\draw (5.5,4.5) -- (5.5,9.0);
\draw (5.0,5.0) -- (5.0,9.0);
\draw (4.5,5.5) -- (4.5,9.0);
\draw (4.0,6.0) -- (4.0,9.0);
\draw (3.5,6.5) -- (3.5,9.0);
\draw (3.0,7.0) -- (3.0,9.0);
\draw (2.5,7.5) -- (2.5,9.0);
\draw (2.0,8.0) -- (2.0,9.0);
\draw (1.5,8.5) -- (1.5,9.0);
\draw (1.0,9.0) -- (1.0,9.0);
\end{tikzpicture}
}
\end{subfigure}
\begin{subfigure}{0.48\textwidth}
\centering
4) Rightmost edges to $B$ from $[3,9]$
\scalebox{0.5}{%
\begin{tikzpicture}
%highlight
\fill[yellow,opacity=0.7] (0.5,4.5) -- (1.0,4.5) -- (1.0,8.0) -- (0.5,8.0);

%edges only in A
\fill[black,opacity=0.7] (1.5,8.5) -- (1.5,9.0) -- (4.5,9.0) -- (4.5,8.5);
\fill[black,opacity=0.7] (2.0,8.5) -- (2.0,8.0) -- (4.5,8.0) -- (4.5,8.5);
\fill[black,opacity=0.7] (2.5,7.5) -- (2.5,8.0) -- (4.5,8.0) -- (4.5,7.5);
\fill[black,opacity=0.7] (3.0,7.5) -- (3.0,7.0) -- (4.5,7.0) -- (4.5,7.5);
\fill[black,opacity=0.7] (3.5,6.5) -- (3.5,7.0) -- (4.5,7.0) -- (4.5,6.5);
\fill[black,opacity=0.7] (4.0,6.5) -- (4.0,6.0) -- (4.5,6.0) -- (4.5,6.5);

%edges only in B
\fill[black,opacity=0.7] (9.0,4.0) -- (9.0,1.0) -- (9.5,1.0) -- (9.5,4.0);
\fill[black,opacity=0.7] (9.0,4.0) -- (9.0,1.5) -- (8.5,1.5) -- (8.5,4.0);
\fill[black,opacity=0.7] (8.0,4.0) -- (8.0,2.0) -- (8.5,2.0) -- (8.5,4.0);
\fill[black,opacity=0.7] (8.0,4.0) -- (8.0,2.5) -- (7.5,2.5) -- (7.5,4.0);
\fill[black,opacity=0.7] (7.0,4.0) -- (7.0,3.0) -- (7.5,3.0) -- (7.5,4.0);
\fill[black,opacity=0.7] (7.0,4.0) -- (7.0,3.5) -- (6.5,3.5) -- (6.5,4.0);

%gray edges
\fill[gray,opacity=0.3] (4.5,8.5) -- (4.5,9.0) -- (6.0,9.0) -- (6.0,8.5);
\fill[gray,opacity=0.3] (4.5,8.5) -- (4.5,8.0) -- (5.5,8.0) -- (5.5,8.5);
\fill[gray,opacity=0.3] (4.5,7.5) -- (4.5,8.0) -- (5.0,8.0) -- (5.0,7.5);

\fill[gray,opacity=0.3] (9.5,4.0) -- (9.5,5.0) -- (9.0,5.0) -- (9.0,4.0);
\fill[gray,opacity=0.3] (9.0,4.5) -- (9.0,4.0) -- (8.5,4.0) -- (8.5,4.5);

%1st row
\fill[blue,opacity=0.3] (6.0,9.0) -- (6.5,9.0) -- (6.5,8.5) -- (6.0,8.5);
\node[align=center] at (6.25,8.75) {$\mathit{1}$};
\fill[blue,opacity=0.3] (7.0,9.0) -- (6.5,9.0) -- (6.5,8.5) -- (7.0,8.5);
\node[align=center] at (6.75,8.75) {$\mathit{1}$};
\fill[blue,opacity=0.3] (7.0,9.0) -- (7.5,9.0) -- (7.5,8.5) -- (7.0,8.5);
\node[align=center] at (7.25,8.75) {$\mathit{1}$};
\fill[blue,opacity=0.3] (8.0,9.0) -- (7.5,9.0) -- (7.5,8.5) -- (8.0,8.5);
\node[align=center] at (7.75,8.75) {$\mathit{1}$};
\fill[blue,opacity=0.3] (8.0,9.0) -- (8.5,9.0) -- (8.5,8.5) -- (8.0,8.5);
\node[align=center] at (8.25,8.75) {$\mathit{1}$};
\fill[red,opacity=0.3] (9.0,9.0) -- (8.5,9.0) -- (8.5,8.5) -- (9.0,8.5);
\node[align=center] at (8.75,8.75) {$\mathit{1}$};
\fill[red,opacity=0.3] (9.0,9.0) -- (9.5,9.0) -- (9.5,8.5) -- (9.0,8.5);
\node[align=center] at (9.25,8.75) {$\mathit{1}$};

%2nd row
\fill[blue,opacity=0.3] (6.0,8.0) -- (5.5,8.0) -- (5.5,8.5) -- (6.0,8.5);
\node[align=center] at (5.75,8.25) {$\mathit{3}$};
\fill[blue,opacity=0.3] (6.0,8.0) -- (6.5,8.0) -- (6.5,8.5) -- (6.0,8.5);
\node[align=center] at (6.25,8.25) {$\mathit{3}$};
\fill[blue,opacity=0.3] (7.0,8.0) -- (6.5,8.0) -- (6.5,8.5) -- (7.0,8.5);
\node[align=center] at (6.75,8.25) {$\mathit{3}$};
\fill[blue,opacity=0.3] (7.0,8.0) -- (7.5,8.0) -- (7.5,8.5) -- (7.0,8.5);
\node[align=center] at (7.25,8.25) {$\mathit{3}$};
\fill[blue,opacity=0.3] (8.0,8.0) -- (7.5,8.0) -- (7.5,8.5) -- (8.0,8.5);
\node[align=center] at (7.75,8.25) {$\mathit{3}$};
\fill[blue,opacity=0.3] (8.0,8.0) -- (8.5,8.0) -- (8.5,8.5) -- (8.0,8.5);
\node[align=center] at (8.25,8.25) {$\mathit{2}$};
\fill[red,opacity=0.3] (9.0,8.0) -- (8.5,8.0) -- (8.5,8.5) -- (9.0,8.5);
\node[align=center] at (8.75,8.25) {$\mathit{3}$};
\fill[red,opacity=0.3] (9.0,8.0) -- (9.5,8.0) -- (9.5,8.5) -- (9.0,8.5);
\node[align=center] at (9.25,8.25) {$\mathit{2}$};

%3rd row
\fill[red,opacity=0.3] (5.0,8.0) -- (5.5,8.0) -- (5.5,7.5) -- (5.0,7.5);
\node[align=center] at (5.25,7.75) {$\mathit{2}$};
\fill[blue,opacity=0.7] (6.0,8.0) -- (5.5,8.0) -- (5.5,7.5) -- (6.0,7.5);
\fill[blue,opacity=0.7] (6.0,8.0) -- (6.5,8.0) -- (6.5,7.5) -- (6.0,7.5);
\fill[red,opacity=0.3] (7.0,8.0) -- (6.5,8.0) -- (6.5,7.5) -- (7.0,7.5);
\node[align=center] at (6.75,7.75) {$\mathit{1}$};
\fill[blue,opacity=0.7] (7.0,8.0) -- (7.5,8.0) -- (7.5,7.5) -- (7.0,7.5);
\fill[blue,opacity=0.3] (8.0,8.0) -- (7.5,8.0) -- (7.5,7.5) -- (8.0,7.5);
\node[align=center] at (7.75,7.75) {$\mathit{4}$};
\fill[blue,opacity=0.3] (8.0,8.0) -- (8.5,8.0) -- (8.5,7.5) -- (8.0,7.5);
\node[align=center] at (8.25,7.75) {$\mathit{2}$};
\fill[blue,opacity=0.3] (9.0,8.0) -- (8.5,8.0) -- (8.5,7.5) -- (9.0,7.5);
\node[align=center] at (8.75,7.75) {$\mathit{1}$};
\fill[blue,opacity=0.3] (9.0,8.0) -- (9.5,8.0) -- (9.5,7.5) -- (9.0,7.5);
\node[align=center] at (9.25,7.75) {$\mathit{1}$};

%4th row
\fill[red,opacity=0.7] (5.0,7.0) -- (4.5,7.0) -- (4.5,7.5) -- (5.0,7.5);
\fill[red,opacity=0.3] (5.0,7.0) -- (5.5,7.0) -- (5.5,7.5) -- (5.0,7.5);
\node[align=center] at (5.25,7.25) {$\mathit{4}$};
\fill[red,opacity=0.3] (6.0,7.0) -- (5.5,7.0) -- (5.5,7.5) -- (6.0,7.5);
\node[align=center] at (5.75,7.25) {$\mathit{3}$};
\fill[red,opacity=0.3] (6.0,7.0) -- (6.5,7.0) -- (6.5,7.5) -- (6.0,7.5);
\node[align=center] at (6.25,7.25) {$\mathit{1}$};
\fill[red,opacity=0.3] (7.0,7.0) -- (6.5,7.0) -- (6.5,7.5) -- (7.0,7.5);
\node[align=center] at (6.75,7.25) {$\mathit{2}$};
\fill[red,opacity=0.3] (7.0,7.0) -- (7.5,7.0) -- (7.5,7.5) -- (7.0,7.5);
\node[align=center] at (7.25,7.25) {$\mathit{1}$};
\fill[blue,opacity=0.3] (8.0,7.0) -- (7.5,7.0) -- (7.5,7.5) -- (8.0,7.5);
\node[align=center] at (7.75,7.25) {$\mathit{4}$};
\fill[blue,opacity=0.3] (8.0,7.0) -- (8.5,7.0) -- (8.5,7.5) -- (8.0,7.5);
\node[align=center] at (8.25,7.25) {$\mathit{3}$};
\fill[blue,opacity=0.3] (9.0,7.0) -- (8.5,7.0) -- (8.5,7.5) -- (9.0,7.5);
\node[align=center] at (8.75,7.25) {$\mathit{3}$};
\fill[blue,opacity=0.3] (9.0,7.0) -- (9.5,7.0) -- (9.5,7.5) -- (9.0,7.5);
\node[align=center] at (9.25,7.25) {$\mathit{2}$};

%5th row
\fill[red,opacity=0.7] (5.0,7.0) -- (4.5,7.0) -- (4.5,6.5) -- (5.0,6.5);
\fill[red,opacity=0.7] (5.0,7.0) -- (5.5,7.0) -- (5.5,6.5) -- (5.0,6.5);
\fill[red,opacity=0.3] (6.0,7.0) -- (5.5,7.0) -- (5.5,6.5) -- (6.0,6.5);
\node[align=center] at (5.75,6.75) {$\mathit{4}$};
\fill[blue,opacity=0.7] (6.0,7.0) -- (6.5,7.0) -- (6.5,6.5) -- (6.0,6.5);
\fill[red,opacity=0.3] (7.0,7.0) -- (6.5,7.0) -- (6.5,6.5) -- (7.0,6.5);
\node[align=center] at (6.75,6.75) {$\mathit{3}$};
\fill[red,opacity=0.3] (7.0,7.0) -- (7.5,7.0) -- (7.5,6.5) -- (7.0,6.5);
\node[align=center] at (7.25,6.75) {$\mathit{2}$};
\fill[red,opacity=0.3] (8.0,7.0) -- (7.5,7.0) -- (7.5,6.5) -- (8.0,6.5);
\node[align=center] at (7.75,6.75) {$\mathit{1}$};
\fill[blue,opacity=0.7] (8.0,7.0) -- (8.5,7.0) -- (8.5,6.5) -- (8.0,6.5);
\fill[blue,opacity=0.3] (9.0,7.0) -- (8.5,7.0) -- (8.5,6.5) -- (9.0,6.5);
\node[align=center] at (8.75,6.75) {$\mathit{4}$};
\fill[blue,opacity=0.3] (9.0,7.0) -- (9.5,7.0) -- (9.5,6.5) -- (9.0,6.5);
\node[align=center] at (9.25,6.75) {$\mathit{2}$};

%6th row
\fill[red,opacity=0.7] (5.0,6.0) -- (4.5,6.0) -- (4.5,6.5) -- (5.0,6.5);
\fill[blue,opacity=0.7] (5.0,6.0) -- (5.5,6.0) -- (5.5,6.5) -- (5.0,6.5);
\fill[red,opacity=0.3] (6.0,6.0) -- (5.5,6.0) -- (5.5,6.5) -- (6.0,6.5);
\node[align=center] at (5.75,6.25) {$\mathit{4}$};
\fill[red,opacity=0.3] (6.0,6.0) -- (6.5,6.0) -- (6.5,6.5) -- (6.0,6.5);
\node[align=center] at (6.25,6.25) {$\mathit{3}$};
\fill[blue,opacity=0.7] (7.0,6.0) -- (6.5,6.0) -- (6.5,6.5) -- (7.0,6.5);
\fill[red,opacity=0.3] (7.0,6.0) -- (7.5,6.0) -- (7.5,6.5) -- (7.0,6.5);
\node[align=center] at (7.25,6.25) {$\mathit{3}$};
\fill[red,opacity=0.3] (8.0,6.0) -- (7.5,6.0) -- (7.5,6.5) -- (8.0,6.5);
\node[align=center] at (7.75,6.25) {$\mathit{2}$};
\fill[red,opacity=0.3] (8.0,6.0) -- (8.5,6.0) -- (8.5,6.5) -- (8.0,6.5);
\node[align=center] at (8.25,6.25) {$\mathit{1}$};
\fill[blue,opacity=0.3] (9.0,6.0) -- (8.5,6.0) -- (8.5,6.5) -- (9.0,6.5);
\node[align=center] at (8.75,6.25) {$\mathit{4}$};
\fill[blue,opacity=0.3] (9.0,6.0) -- (9.5,6.0) -- (9.5,6.5) -- (9.0,6.5);
\node[align=center] at (9.25,6.25) {$\mathit{2}$};

%7th row
\fill[blue,opacity=0.7] (5.0,6.0) -- (4.5,6.0) -- (4.5,5.5) -- (5.0,5.5);
\fill[red,opacity=0.7] (5.0,6.0) -- (5.5,6.0) -- (5.5,5.5) -- (5.0,5.5);
\fill[red,opacity=0.7] (6.0,6.0) -- (5.5,6.0) -- (5.5,5.5) -- (6.0,5.5);
\fill[red,opacity=0.7] (6.0,6.0) -- (6.5,6.0) -- (6.5,5.5) -- (6.0,5.5);
\fill[red,opacity=0.3] (7.0,6.0) -- (6.5,6.0) -- (6.5,5.5) -- (7.0,5.5);
\node[align=center] at (6.75,5.75) {$\mathit{4}$};
\fill[blue,opacity=0.7] (7.0,6.0) -- (7.5,6.0) -- (7.5,5.5) -- (7.0,5.5);
\fill[red,opacity=0.3] (8.0,6.0) -- (7.5,6.0) -- (7.5,5.5) -- (8.0,5.5);
\node[align=center] at (7.75,5.75) {$\mathit{3}$};
\fill[red,opacity=0.3] (8.0,6.0) -- (8.5,6.0) -- (8.5,5.5) -- (8.0,5.5);
\node[align=center] at (8.25,5.75) {$\mathit{2}$};
\fill[blue,opacity=0.3] (9.0,6.0) -- (8.5,6.0) -- (8.5,5.5) -- (9.0,5.5);
\node[align=center] at (8.75,5.75) {$\mathit{4}$};
\fill[blue,opacity=0.3] (9.0,6.0) -- (9.5,6.0) -- (9.5,5.5) -- (9.0,5.5);
\node[align=center] at (9.25,5.75) {$\mathit{2}$};

%8th row
\fill[blue,opacity=0.7] (5.0,5.0) -- (5.5,5.0) -- (5.5,5.5) -- (5.0,5.5);
\fill[red,opacity=0.7] (6.0,5.0) -- (5.5,5.0) -- (5.5,5.5) -- (6.0,5.5);
\fill[red,opacity=0.7] (6.0,5.0) -- (6.5,5.0) -- (6.5,5.5) -- (6.0,5.5);
\fill[red,opacity=0.7] (7.0,5.0) -- (6.5,5.0) -- (6.5,5.5) -- (7.0,5.5);
\fill[red,opacity=0.7] (7.0,5.0) -- (7.5,5.0) -- (7.5,5.5) -- (7.0,5.5);
\fill[red,opacity=0.3] (8.0,5.0) -- (7.5,5.0) -- (7.5,5.5) -- (8.0,5.5);
\node[align=center] at (7.75,5.25) {$\mathit{4}$};
\fill[red,opacity=0.3] (8.0,5.0) -- (8.5,5.0) -- (8.5,5.5) -- (8.0,5.5);
\node[align=center] at (8.25,5.25) {$\mathit{2}$};
\fill[blue,opacity=0.3] (9.0,5.0) -- (8.5,5.0) -- (8.5,5.5) -- (9.0,5.5);
\node[align=center] at (8.75,5.25) {$\mathit{4}$};
\fill[blue,opacity=0.3] (9.0,5.0) -- (9.5,5.0) -- (9.5,5.5) -- (9.0,5.5);
\node[align=center] at (9.25,5.25) {$\mathit{2}$};

%9th row
\fill[blue,opacity=0.7] (6.0,5.0) -- (5.5,5.0) -- (5.5,4.5) -- (6.0,4.5);
\fill[blue,opacity=0.7] (6.0,5.0) -- (6.5,5.0) -- (6.5,4.5) -- (6.0,4.5);
\fill[red,opacity=0.7] (7.0,5.0) -- (6.5,5.0) -- (6.5,4.5) -- (7.0,4.5);
\fill[blue,opacity=0.7] (7.0,5.0) -- (7.5,5.0) -- (7.5,4.5) -- (7.0,4.5);
\fill[red,opacity=0.3] (8.0,5.0) -- (7.5,5.0) -- (7.5,4.5) -- (8.0,4.5);
\node[align=center] at (7.75,4.75) {$\mathit{4}$};
\fill[red,opacity=0.3] (8.0,5.0) -- (8.5,5.0) -- (8.5,4.5) -- (8.0,4.5);
\node[align=center] at (8.25,4.75) {$\mathit{3}$};
\fill[blue,opacity=0.3] (9.0,5.0) -- (8.5,5.0) -- (8.5,4.5) -- (9.0,4.5);
\node[align=center] at (8.75,4.75) {$\mathit{4}$};

%10th row
\fill[blue,opacity=0.7] (6.0,4.0) -- (6.5,4.0) -- (6.5,4.5) -- (6.0,4.5);
\fill[blue,opacity=0.7] (7.0,4.0) -- (6.5,4.0) -- (6.5,4.5) -- (7.0,4.5);
\fill[red,opacity=0.7] (7.0,4.0) -- (7.5,4.0) -- (7.5,4.5) -- (7.0,4.5);
\fill[red,opacity=0.7] (8.0,4.0) -- (7.5,4.0) -- (7.5,4.5) -- (8.0,4.5);
\fill[red,opacity=0.7] (8.0,4.0) -- (8.5,4.0) -- (8.5,4.5) -- (8.0,4.5);

\node[align=center] at (1.25,9.25) {$1$};
\node[align=center] at (1.75,9.25) {$2$};
\node[align=center] at (2.25,9.25) {$3$};
\node[align=center] at (2.75,9.25) {$4$};
\node[align=center] at (3.25,9.25) {$5$};
\node[align=center] at (3.75,9.25) {$6$};
\node[align=center] at (4.25,9.25) {$7$};
\node[align=center] at (4.75,9.25) {$8$};
\node[align=center] at (5.25,9.25) {$9$};
\node[align=center] at (5.75,9.25) {$10$};
\node[align=center] at (6.25,9.25) {$11$};
\node[align=center] at (6.75,9.25) {$12$};
\node[align=center] at (7.25,9.25) {$13$};
\node[align=center] at (7.75,9.25) {$14$};
\node[align=center] at (8.25,9.25) {$15$};
\node[align=center] at (8.75,9.25) {$16$};
\node[align=center] at (9.25,9.25) {$17$};

%numbers on left
\node[align=center] at (0.75,8.75) {$1$};
\node[align=center] at (0.75,8.25) {$2$};
\node[align=center] at (0.75,7.75) {$\mathbf{3}$};
\node[align=center] at (0.75,7.25) {$\mathbf{4}$};
\node[align=center] at (0.75,6.75) {$\mathbf{5}$};
\node[align=center] at (0.75,6.25) {$\mathbf{6}$};
\node[align=center] at (0.75,5.75) {$\mathbf{7}$};
\node[align=center] at (0.75,5.25) {$\mathbf{8}$};
\node[align=center] at (0.75,4.75) {$\mathbf{9}$};
\node[align=center] at (0.75,4.25) {$10$};
\node[align=center] at (0.75,3.75) {$11$};
\node[align=center] at (0.75,3.25) {$12$};
\node[align=center] at (0.75,2.75) {$13$};
\node[align=center] at (0.75,2.25) {$14$};
\node[align=center] at (0.75,1.75) {$15$};
\node[align=center] at (0.75,1.25) {$16$};
\node[align=center] at (0.75,0.75) {$17$};

%horizontal lines
\draw (9.5,0.5) -- (9.5,0.5);
\draw (9.0,1.0) -- (9.5,1.0);
\draw (8.5,1.5) -- (9.5,1.5);
\draw (8.0,2.0) -- (9.5,2.0);
\draw (7.5,2.5) -- (9.5,2.5);
\draw (7.0,3.0) -- (9.5,3.0);
\draw (6.5,3.5) -- (9.5,3.5);
\draw (6.0,4.0) -- (9.5,4.0);
\draw (5.5,4.5) -- (9.5,4.5);
\draw (5.0,5.0) -- (9.5,5.0);
\draw (4.5,5.5) -- (9.5,5.5);
\draw (4.0,6.0) -- (9.5,6.0);
\draw (3.5,6.5) -- (9.5,6.5);
\draw (3.0,7.0) -- (9.5,7.0);
\draw (2.5,7.5) -- (9.5,7.5);
\draw (2.0,8.0) -- (9.5,8.0);
\draw (1.5,8.5) -- (9.5,8.5);
\draw (1.5,9.0) -- (9.5,9.0);

%vertical lines
\draw (9.5,1.0) -- (9.5,9.0);
\draw (9.0,1.0) -- (9.0,9.0);
\draw (8.5,1.5) -- (8.5,9.0);
\draw (8.0,2.0) -- (8.0,9.0);
\draw (7.5,2.5) -- (7.5,9.0);
\draw (7.0,3.0) -- (7.0,9.0);
\draw (6.5,3.5) -- (6.5,9.0);
\draw (6.0,4.0) -- (6.0,9.0);
\draw (5.5,4.5) -- (5.5,9.0);
\draw (5.0,5.0) -- (5.0,9.0);
\draw (4.5,5.5) -- (4.5,9.0);
\draw (4.0,6.0) -- (4.0,9.0);
\draw (3.5,6.5) -- (3.5,9.0);
\draw (3.0,7.0) -- (3.0,9.0);
\draw (2.5,7.5) -- (2.5,9.0);
\draw (2.0,8.0) -- (2.0,9.0);
\draw (1.5,8.5) -- (1.5,9.0);
\draw (1.0,9.0) -- (1.0,9.0);
\end{tikzpicture}
}
\end{subfigure}

\begin{subfigure}{0.48\textwidth}
\centering
5) Leftmost edges to $A$ from $[9,15]$
\scalebox{0.5}{%
\begin{tikzpicture}
%highlight
\fill[yellow,opacity=0.7] (5.0,9.0) -- (8.5,9.0) -- (8.5,9.5) -- (5.0,9.5);

%edges only in A
\fill[black,opacity=0.7] (1.5,8.5) -- (1.5,9.0) -- (4.5,9.0) -- (4.5,8.5);
\fill[black,opacity=0.7] (2.0,8.5) -- (2.0,8.0) -- (4.5,8.0) -- (4.5,8.5);
\fill[black,opacity=0.7] (2.5,7.5) -- (2.5,8.0) -- (4.5,8.0) -- (4.5,7.5);
\fill[black,opacity=0.7] (3.0,7.5) -- (3.0,7.0) -- (4.5,7.0) -- (4.5,7.5);
\fill[black,opacity=0.7] (3.5,6.5) -- (3.5,7.0) -- (4.5,7.0) -- (4.5,6.5);
\fill[black,opacity=0.7] (4.0,6.5) -- (4.0,6.0) -- (4.5,6.0) -- (4.5,6.5);

%edges only in B
\fill[black,opacity=0.7] (9.0,4.0) -- (9.0,1.0) -- (9.5,1.0) -- (9.5,4.0);
\fill[black,opacity=0.7] (9.0,4.0) -- (9.0,1.5) -- (8.5,1.5) -- (8.5,4.0);
\fill[black,opacity=0.7] (8.0,4.0) -- (8.0,2.0) -- (8.5,2.0) -- (8.5,4.0);
\fill[black,opacity=0.7] (8.0,4.0) -- (8.0,2.5) -- (7.5,2.5) -- (7.5,4.0);
\fill[black,opacity=0.7] (7.0,4.0) -- (7.0,3.0) -- (7.5,3.0) -- (7.5,4.0);
\fill[black,opacity=0.7] (7.0,4.0) -- (7.0,3.5) -- (6.5,3.5) -- (6.5,4.0);

%gray edges
\fill[gray,opacity=0.3] (4.5,8.5) -- (4.5,9.0) -- (6.0,9.0) -- (6.0,8.5);
\fill[gray,opacity=0.3] (4.5,8.5) -- (4.5,8.0) -- (5.5,8.0) -- (5.5,8.5);
\fill[gray,opacity=0.3] (4.5,7.5) -- (4.5,8.0) -- (5.0,8.0) -- (5.0,7.5);

\fill[gray,opacity=0.3] (9.5,4.0) -- (9.5,5.0) -- (9.0,5.0) -- (9.0,4.0);
\fill[gray,opacity=0.3] (9.0,4.5) -- (9.0,4.0) -- (8.5,4.0) -- (8.5,4.5);

%1st row
\fill[blue,opacity=0.3] (6.0,9.0) -- (6.5,9.0) -- (6.5,8.5) -- (6.0,8.5);
\node[align=center] at (6.25,8.75) {$\mathit{1}$};
\fill[blue,opacity=0.3] (7.0,9.0) -- (6.5,9.0) -- (6.5,8.5) -- (7.0,8.5);
\node[align=center] at (6.75,8.75) {$\mathit{1}$};
\fill[blue,opacity=0.3] (7.0,9.0) -- (7.5,9.0) -- (7.5,8.5) -- (7.0,8.5);
\node[align=center] at (7.25,8.75) {$\mathit{1}$};
\fill[blue,opacity=0.3] (8.0,9.0) -- (7.5,9.0) -- (7.5,8.5) -- (8.0,8.5);
\node[align=center] at (7.75,8.75) {$\mathit{1}$};
\fill[blue,opacity=0.3] (8.0,9.0) -- (8.5,9.0) -- (8.5,8.5) -- (8.0,8.5);
\node[align=center] at (8.25,8.75) {$\mathit{1}$};
\fill[red,opacity=0.3] (9.0,9.0) -- (8.5,9.0) -- (8.5,8.5) -- (9.0,8.5);
\node[align=center] at (8.75,8.75) {$\mathit{1}$};
\fill[red,opacity=0.3] (9.0,9.0) -- (9.5,9.0) -- (9.5,8.5) -- (9.0,8.5);
\node[align=center] at (9.25,8.75) {$\mathit{1}$};

%2nd row
\fill[blue,opacity=0.3] (6.0,8.0) -- (5.5,8.0) -- (5.5,8.5) -- (6.0,8.5);
\node[align=center] at (5.75,8.25) {$\mathit{3}$};
\fill[blue,opacity=0.3] (6.0,8.0) -- (6.5,8.0) -- (6.5,8.5) -- (6.0,8.5);
\node[align=center] at (6.25,8.25) {$\mathit{3}$};
\fill[blue,opacity=0.3] (7.0,8.0) -- (6.5,8.0) -- (6.5,8.5) -- (7.0,8.5);
\node[align=center] at (6.75,8.25) {$\mathit{3}$};
\fill[blue,opacity=0.3] (7.0,8.0) -- (7.5,8.0) -- (7.5,8.5) -- (7.0,8.5);
\node[align=center] at (7.25,8.25) {$\mathit{3}$};
\fill[blue,opacity=0.3] (8.0,8.0) -- (7.5,8.0) -- (7.5,8.5) -- (8.0,8.5);
\node[align=center] at (7.75,8.25) {$\mathit{3}$};
\fill[blue,opacity=0.3] (8.0,8.0) -- (8.5,8.0) -- (8.5,8.5) -- (8.0,8.5);
\node[align=center] at (8.25,8.25) {$\mathit{2}$};
\fill[red,opacity=0.3] (9.0,8.0) -- (8.5,8.0) -- (8.5,8.5) -- (9.0,8.5);
\node[align=center] at (8.75,8.25) {$\mathit{3}$};
\fill[red,opacity=0.3] (9.0,8.0) -- (9.5,8.0) -- (9.5,8.5) -- (9.0,8.5);
\node[align=center] at (9.25,8.25) {$\mathit{2}$};

%3rd row
\fill[red,opacity=0.3] (5.0,8.0) -- (5.5,8.0) -- (5.5,7.5) -- (5.0,7.5);
\node[align=center] at (5.25,7.75) {$\mathit{2}$};
\fill[blue,opacity=0.3] (6.0,8.0) -- (5.5,8.0) -- (5.5,7.5) -- (6.0,7.5);
\node[align=center] at (5.75,7.75) {$\mathit{5}$};
\fill[blue,opacity=0.3] (6.0,8.0) -- (6.5,8.0) -- (6.5,7.5) -- (6.0,7.5);
\node[align=center] at (6.25,7.75) {$\mathit{5}$};
\fill[red,opacity=0.3] (7.0,8.0) -- (6.5,8.0) -- (6.5,7.5) -- (7.0,7.5);
\node[align=center] at (6.75,7.75) {$\mathit{1}$};
\fill[blue,opacity=0.3] (7.0,8.0) -- (7.5,8.0) -- (7.5,7.5) -- (7.0,7.5);
\node[align=center] at (7.25,7.75) {$\mathit{5}$};
\fill[blue,opacity=0.3] (8.0,8.0) -- (7.5,8.0) -- (7.5,7.5) -- (8.0,7.5);
\node[align=center] at (7.75,7.75) {$\mathit{4}$};
\fill[blue,opacity=0.3] (8.0,8.0) -- (8.5,8.0) -- (8.5,7.5) -- (8.0,7.5);
\node[align=center] at (8.25,7.75) {$\mathit{2}$};
\fill[blue,opacity=0.3] (9.0,8.0) -- (8.5,8.0) -- (8.5,7.5) -- (9.0,7.5);
\node[align=center] at (8.75,7.75) {$\mathit{1}$};
\fill[blue,opacity=0.3] (9.0,8.0) -- (9.5,8.0) -- (9.5,7.5) -- (9.0,7.5);
\node[align=center] at (9.25,7.75) {$\mathit{1}$};

%4th row
\fill[red,opacity=0.7] (5.0,7.0) -- (4.5,7.0) -- (4.5,7.5) -- (5.0,7.5);
\fill[red,opacity=0.3] (5.0,7.0) -- (5.5,7.0) -- (5.5,7.5) -- (5.0,7.5);
\node[align=center] at (5.25,7.25) {$\mathit{4}$};
\fill[red,opacity=0.3] (6.0,7.0) -- (5.5,7.0) -- (5.5,7.5) -- (6.0,7.5);
\node[align=center] at (5.75,7.25) {$\mathit{3}$};
\fill[red,opacity=0.3] (6.0,7.0) -- (6.5,7.0) -- (6.5,7.5) -- (6.0,7.5);
\node[align=center] at (6.25,7.25) {$\mathit{1}$};
\fill[red,opacity=0.3] (7.0,7.0) -- (6.5,7.0) -- (6.5,7.5) -- (7.0,7.5);
\node[align=center] at (6.75,7.25) {$\mathit{2}$};
\fill[red,opacity=0.3] (7.0,7.0) -- (7.5,7.0) -- (7.5,7.5) -- (7.0,7.5);
\node[align=center] at (7.25,7.25) {$\mathit{1}$};
\fill[blue,opacity=0.3] (8.0,7.0) -- (7.5,7.0) -- (7.5,7.5) -- (8.0,7.5);
\node[align=center] at (7.75,7.25) {$\mathit{4}$};
\fill[blue,opacity=0.3] (8.0,7.0) -- (8.5,7.0) -- (8.5,7.5) -- (8.0,7.5);
\node[align=center] at (8.25,7.25) {$\mathit{3}$};
\fill[blue,opacity=0.3] (9.0,7.0) -- (8.5,7.0) -- (8.5,7.5) -- (9.0,7.5);
\node[align=center] at (8.75,7.25) {$\mathit{3}$};
\fill[blue,opacity=0.3] (9.0,7.0) -- (9.5,7.0) -- (9.5,7.5) -- (9.0,7.5);
\node[align=center] at (9.25,7.25) {$\mathit{2}$};

%5th row
\fill[red,opacity=0.7] (5.0,7.0) -- (4.5,7.0) -- (4.5,6.5) -- (5.0,6.5);
\fill[red,opacity=0.3] (5.0,7.0) -- (5.5,7.0) -- (5.5,6.5) -- (5.0,6.5);
\node[align=center] at (5.25,6.75) {$\mathit{5}$};
\fill[red,opacity=0.3] (6.0,7.0) -- (5.5,7.0) -- (5.5,6.5) -- (6.0,6.5);
\node[align=center] at (5.75,6.75) {$\mathit{4}$};
\fill[blue,opacity=0.7] (6.0,7.0) -- (6.5,7.0) -- (6.5,6.5) -- (6.0,6.5);
\fill[red,opacity=0.3] (7.0,7.0) -- (6.5,7.0) -- (6.5,6.5) -- (7.0,6.5);
\node[align=center] at (6.75,6.75) {$\mathit{3}$};
\fill[red,opacity=0.3] (7.0,7.0) -- (7.5,7.0) -- (7.5,6.5) -- (7.0,6.5);
\node[align=center] at (7.25,6.75) {$\mathit{2}$};
\fill[red,opacity=0.3] (8.0,7.0) -- (7.5,7.0) -- (7.5,6.5) -- (8.0,6.5);
\node[align=center] at (7.75,6.75) {$\mathit{1}$};
\fill[blue,opacity=0.3] (8.0,7.0) -- (8.5,7.0) -- (8.5,6.5) -- (8.0,6.5);
\node[align=center] at (8.25,6.75) {$\mathit{5}$};
\fill[blue,opacity=0.3] (9.0,7.0) -- (8.5,7.0) -- (8.5,6.5) -- (9.0,6.5);
\node[align=center] at (8.75,6.75) {$\mathit{4}$};
\fill[blue,opacity=0.3] (9.0,7.0) -- (9.5,7.0) -- (9.5,6.5) -- (9.0,6.5);
\node[align=center] at (9.25,6.75) {$\mathit{2}$};

%6th row
\fill[red,opacity=0.7] (5.0,6.0) -- (4.5,6.0) -- (4.5,6.5) -- (5.0,6.5);
\fill[blue,opacity=0.3] (5.0,6.0) -- (5.5,6.0) -- (5.5,6.5) -- (5.0,6.5);
\node[align=center] at (5.25,6.25) {$\mathit{5}$};
\fill[red,opacity=0.3] (6.0,6.0) -- (5.5,6.0) -- (5.5,6.5) -- (6.0,6.5);
\node[align=center] at (5.75,6.25) {$\mathit{4}$};
\fill[red,opacity=0.3] (6.0,6.0) -- (6.5,6.0) -- (6.5,6.5) -- (6.0,6.5);
\node[align=center] at (6.25,6.25) {$\mathit{3}$};
\fill[blue,opacity=0.3] (7.0,6.0) -- (6.5,6.0) -- (6.5,6.5) -- (7.0,6.5);
\node[align=center] at (6.75,6.25) {$\mathit{5}$};
\fill[red,opacity=0.3] (7.0,6.0) -- (7.5,6.0) -- (7.5,6.5) -- (7.0,6.5);
\node[align=center] at (7.25,6.25) {$\mathit{3}$};
\fill[red,opacity=0.3] (8.0,6.0) -- (7.5,6.0) -- (7.5,6.5) -- (8.0,6.5);
\node[align=center] at (7.75,6.25) {$\mathit{2}$};
\fill[red,opacity=0.3] (8.0,6.0) -- (8.5,6.0) -- (8.5,6.5) -- (8.0,6.5);
\node[align=center] at (8.25,6.25) {$\mathit{1}$};
\fill[blue,opacity=0.3] (9.0,6.0) -- (8.5,6.0) -- (8.5,6.5) -- (9.0,6.5);
\node[align=center] at (8.75,6.25) {$\mathit{4}$};
\fill[blue,opacity=0.3] (9.0,6.0) -- (9.5,6.0) -- (9.5,6.5) -- (9.0,6.5);
\node[align=center] at (9.25,6.25) {$\mathit{2}$};

%7th row
\fill[blue,opacity=0.7] (5.0,6.0) -- (4.5,6.0) -- (4.5,5.5) -- (5.0,5.5);
\fill[red,opacity=0.7] (5.0,6.0) -- (5.5,6.0) -- (5.5,5.5) -- (5.0,5.5);
\fill[red,opacity=0.3] (6.0,6.0) -- (5.5,6.0) -- (5.5,5.5) -- (6.0,5.5);
\node[align=center] at (5.75,5.75) {$\mathit{5}$};
\fill[red,opacity=0.3] (6.0,6.0) -- (6.5,6.0) -- (6.5,5.5) -- (6.0,5.5);
\node[align=center] at (6.25,5.75) {$\mathit{5}$};
\fill[red,opacity=0.3] (7.0,6.0) -- (6.5,6.0) -- (6.5,5.5) -- (7.0,5.5);
\node[align=center] at (6.75,5.75) {$\mathit{4}$};
\fill[blue,opacity=0.7] (7.0,6.0) -- (7.5,6.0) -- (7.5,5.5) -- (7.0,5.5);
\fill[red,opacity=0.3] (8.0,6.0) -- (7.5,6.0) -- (7.5,5.5) -- (8.0,5.5);
\node[align=center] at (7.75,5.75) {$\mathit{3}$};
\fill[red,opacity=0.3] (8.0,6.0) -- (8.5,6.0) -- (8.5,5.5) -- (8.0,5.5);
\node[align=center] at (8.25,5.75) {$\mathit{2}$};
\fill[blue,opacity=0.3] (9.0,6.0) -- (8.5,6.0) -- (8.5,5.5) -- (9.0,5.5);
\node[align=center] at (8.75,5.75) {$\mathit{4}$};
\fill[blue,opacity=0.3] (9.0,6.0) -- (9.5,6.0) -- (9.5,5.5) -- (9.0,5.5);
\node[align=center] at (9.25,5.75) {$\mathit{2}$};

%8th row
\fill[blue,opacity=0.7] (5.0,5.0) -- (5.5,5.0) -- (5.5,5.5) -- (5.0,5.5);
\fill[red,opacity=0.7] (6.0,5.0) -- (5.5,5.0) -- (5.5,5.5) -- (6.0,5.5);
\fill[red,opacity=0.7] (6.0,5.0) -- (6.5,5.0) -- (6.5,5.5) -- (6.0,5.5);
\fill[red,opacity=0.3] (7.0,5.0) -- (6.5,5.0) -- (6.5,5.5) -- (7.0,5.5);
\node[align=center] at (6.75,5.25) {$\mathit{5}$};
\fill[red,opacity=0.3] (7.0,5.0) -- (7.5,5.0) -- (7.5,5.5) -- (7.0,5.5);
\node[align=center] at (7.25,5.25) {$\mathit{5}$};
\fill[red,opacity=0.3] (8.0,5.0) -- (7.5,5.0) -- (7.5,5.5) -- (8.0,5.5);
\node[align=center] at (7.75,5.25) {$\mathit{4}$};
\fill[red,opacity=0.3] (8.0,5.0) -- (8.5,5.0) -- (8.5,5.5) -- (8.0,5.5);
\node[align=center] at (8.25,5.25) {$\mathit{2}$};
\fill[blue,opacity=0.3] (9.0,5.0) -- (8.5,5.0) -- (8.5,5.5) -- (9.0,5.5);
\node[align=center] at (8.75,5.25) {$\mathit{4}$};
\fill[blue,opacity=0.3] (9.0,5.0) -- (9.5,5.0) -- (9.5,5.5) -- (9.0,5.5);
\node[align=center] at (9.25,5.25) {$\mathit{2}$};

%9th row
\fill[blue,opacity=0.7] (6.0,5.0) -- (5.5,5.0) -- (5.5,4.5) -- (6.0,4.5);
\fill[blue,opacity=0.7] (6.0,5.0) -- (6.5,5.0) -- (6.5,4.5) -- (6.0,4.5);
\fill[red,opacity=0.7] (7.0,5.0) -- (6.5,5.0) -- (6.5,4.5) -- (7.0,4.5);
\fill[blue,opacity=0.7] (7.0,5.0) -- (7.5,5.0) -- (7.5,4.5) -- (7.0,4.5);
\fill[red,opacity=0.3] (8.0,5.0) -- (7.5,5.0) -- (7.5,4.5) -- (8.0,4.5);
\node[align=center] at (7.75,4.75) {$\mathit{4}$};
\fill[red,opacity=0.3] (8.0,5.0) -- (8.5,5.0) -- (8.5,4.5) -- (8.0,4.5);
\node[align=center] at (8.25,4.75) {$\mathit{3}$};
\fill[blue,opacity=0.3] (9.0,5.0) -- (8.5,5.0) -- (8.5,4.5) -- (9.0,4.5);
\node[align=center] at (8.75,4.75) {$\mathit{4}$};

%10th row
\fill[blue,opacity=0.7] (6.0,4.0) -- (6.5,4.0) -- (6.5,4.5) -- (6.0,4.5);
\fill[blue,opacity=0.7] (7.0,4.0) -- (6.5,4.0) -- (6.5,4.5) -- (7.0,4.5);
\fill[red,opacity=0.7] (7.0,4.0) -- (7.5,4.0) -- (7.5,4.5) -- (7.0,4.5);
\fill[red,opacity=0.3] (8.0,4.0) -- (7.5,4.0) -- (7.5,4.5) -- (8.0,4.5);
\node[align=center] at (7.75,4.25) {$\mathit{5}$};
\fill[red,opacity=0.3] (8.0,4.0) -- (8.5,4.0) -- (8.5,4.5) -- (8.0,4.5);
\node[align=center] at (8.25,4.25) {$\mathit{5}$};

\node[align=center] at (1.25,9.25) {$1$};
\node[align=center] at (1.75,9.25) {$2$};
\node[align=center] at (2.25,9.25) {$3$};
\node[align=center] at (2.75,9.25) {$4$};
\node[align=center] at (3.25,9.25) {$5$};
\node[align=center] at (3.75,9.25) {$6$};
\node[align=center] at (4.25,9.25) {$7$};
\node[align=center] at (4.75,9.25) {$8$};
\node[align=center] at (5.25,9.25) {$\mathbf{9}$};
\node[align=center] at (5.75,9.25) {$\mathbf{10}$};
\node[align=center] at (6.25,9.25) {$\mathbf{11}$};
\node[align=center] at (6.75,9.25) {$\mathbf{12}$};
\node[align=center] at (7.25,9.25) {$\mathbf{13}$};
\node[align=center] at (7.75,9.25) {$\mathbf{14}$};
\node[align=center] at (8.25,9.25) {$\mathbf{15}$};
\node[align=center] at (8.75,9.25) {$16$};
\node[align=center] at (9.25,9.25) {$17$};

%numbers on left
\node[align=center] at (0.75,8.75) {$1$};
\node[align=center] at (0.75,8.25) {$2$};
\node[align=center] at (0.75,7.75) {$3$};
\node[align=center] at (0.75,7.25) {$4$};
\node[align=center] at (0.75,6.75) {$5$};
\node[align=center] at (0.75,6.25) {$6$};
\node[align=center] at (0.75,5.75) {$7$};
\node[align=center] at (0.75,5.25) {$8$};
\node[align=center] at (0.75,4.75) {$9$};
\node[align=center] at (0.75,4.25) {$10$};
\node[align=center] at (0.75,3.75) {$11$};
\node[align=center] at (0.75,3.25) {$12$};
\node[align=center] at (0.75,2.75) {$13$};
\node[align=center] at (0.75,2.25) {$14$};
\node[align=center] at (0.75,1.75) {$15$};
\node[align=center] at (0.75,1.25) {$16$};
\node[align=center] at (0.75,0.75) {$17$};

%horizontal lines
\draw (9.5,0.5) -- (9.5,0.5);
\draw (9.0,1.0) -- (9.5,1.0);
\draw (8.5,1.5) -- (9.5,1.5);
\draw (8.0,2.0) -- (9.5,2.0);
\draw (7.5,2.5) -- (9.5,2.5);
\draw (7.0,3.0) -- (9.5,3.0);
\draw (6.5,3.5) -- (9.5,3.5);
\draw (6.0,4.0) -- (9.5,4.0);
\draw (5.5,4.5) -- (9.5,4.5);
\draw (5.0,5.0) -- (9.5,5.0);
\draw (4.5,5.5) -- (9.5,5.5);
\draw (4.0,6.0) -- (9.5,6.0);
\draw (3.5,6.5) -- (9.5,6.5);
\draw (3.0,7.0) -- (9.5,7.0);
\draw (2.5,7.5) -- (9.5,7.5);
\draw (2.0,8.0) -- (9.5,8.0);
\draw (1.5,8.5) -- (9.5,8.5);
\draw (1.5,9.0) -- (9.5,9.0);

%vertical lines
\draw (9.5,1.0) -- (9.5,9.0);
\draw (9.0,1.0) -- (9.0,9.0);
\draw (8.5,1.5) -- (8.5,9.0);
\draw (8.0,2.0) -- (8.0,9.0);
\draw (7.5,2.5) -- (7.5,9.0);
\draw (7.0,3.0) -- (7.0,9.0);
\draw (6.5,3.5) -- (6.5,9.0);
\draw (6.0,4.0) -- (6.0,9.0);
\draw (5.5,4.5) -- (5.5,9.0);
\draw (5.0,5.0) -- (5.0,9.0);
\draw (4.5,5.5) -- (4.5,9.0);
\draw (4.0,6.0) -- (4.0,9.0);
\draw (3.5,6.5) -- (3.5,9.0);
\draw (3.0,7.0) -- (3.0,9.0);
\draw (2.5,7.5) -- (2.5,9.0);
\draw (2.0,8.0) -- (2.0,9.0);
\draw (1.5,8.5) -- (1.5,9.0);
\draw (1.0,9.0) -- (1.0,9.0);
\end{tikzpicture}
}
\end{subfigure}
\begin{subfigure}{0.48\textwidth}
\centering
6) Rightmost edges to $B$ from $[4,10]$
\scalebox{0.5}{%
\begin{tikzpicture}
%highlight
\fill[yellow,opacity=0.7] (0.5,4.0) -- (1.0,4.0) -- (1.0,7.5) -- (0.5,7.5);

%edges only in A
\fill[black,opacity=0.7] (1.5,8.5) -- (1.5,9.0) -- (4.5,9.0) -- (4.5,8.5);
\fill[black,opacity=0.7] (2.0,8.5) -- (2.0,8.0) -- (4.5,8.0) -- (4.5,8.5);
\fill[black,opacity=0.7] (2.5,7.5) -- (2.5,8.0) -- (4.5,8.0) -- (4.5,7.5);
\fill[black,opacity=0.7] (3.0,7.5) -- (3.0,7.0) -- (4.5,7.0) -- (4.5,7.5);
\fill[black,opacity=0.7] (3.5,6.5) -- (3.5,7.0) -- (4.5,7.0) -- (4.5,6.5);
\fill[black,opacity=0.7] (4.0,6.5) -- (4.0,6.0) -- (4.5,6.0) -- (4.5,6.5);

%edges only in B
\fill[black,opacity=0.7] (9.0,4.0) -- (9.0,1.0) -- (9.5,1.0) -- (9.5,4.0);
\fill[black,opacity=0.7] (9.0,4.0) -- (9.0,1.5) -- (8.5,1.5) -- (8.5,4.0);
\fill[black,opacity=0.7] (8.0,4.0) -- (8.0,2.0) -- (8.5,2.0) -- (8.5,4.0);
\fill[black,opacity=0.7] (8.0,4.0) -- (8.0,2.5) -- (7.5,2.5) -- (7.5,4.0);
\fill[black,opacity=0.7] (7.0,4.0) -- (7.0,3.0) -- (7.5,3.0) -- (7.5,4.0);
\fill[black,opacity=0.7] (7.0,4.0) -- (7.0,3.5) -- (6.5,3.5) -- (6.5,4.0);

%gray edges
\fill[gray,opacity=0.3] (4.5,8.5) -- (4.5,9.0) -- (6.0,9.0) -- (6.0,8.5);
\fill[gray,opacity=0.3] (4.5,8.5) -- (4.5,8.0) -- (5.5,8.0) -- (5.5,8.5);
\fill[gray,opacity=0.3] (4.5,7.5) -- (4.5,8.0) -- (5.0,8.0) -- (5.0,7.5);

\fill[gray,opacity=0.3] (9.5,4.0) -- (9.5,5.0) -- (9.0,5.0) -- (9.0,4.0);
\fill[gray,opacity=0.3] (9.0,4.5) -- (9.0,4.0) -- (8.5,4.0) -- (8.5,4.5);

%1st row
\fill[blue,opacity=0.3] (6.0,9.0) -- (6.5,9.0) -- (6.5,8.5) -- (6.0,8.5);
\node[align=center] at (6.25,8.75) {$\mathit{1}$};
\fill[blue,opacity=0.3] (7.0,9.0) -- (6.5,9.0) -- (6.5,8.5) -- (7.0,8.5);
\node[align=center] at (6.75,8.75) {$\mathit{1}$};
\fill[blue,opacity=0.3] (7.0,9.0) -- (7.5,9.0) -- (7.5,8.5) -- (7.0,8.5);
\node[align=center] at (7.25,8.75) {$\mathit{1}$};
\fill[blue,opacity=0.3] (8.0,9.0) -- (7.5,9.0) -- (7.5,8.5) -- (8.0,8.5);
\node[align=center] at (7.75,8.75) {$\mathit{1}$};
\fill[blue,opacity=0.3] (8.0,9.0) -- (8.5,9.0) -- (8.5,8.5) -- (8.0,8.5);
\node[align=center] at (8.25,8.75) {$\mathit{1}$};
\fill[red,opacity=0.3] (9.0,9.0) -- (8.5,9.0) -- (8.5,8.5) -- (9.0,8.5);
\node[align=center] at (8.75,8.75) {$\mathit{1}$};
\fill[red,opacity=0.3] (9.0,9.0) -- (9.5,9.0) -- (9.5,8.5) -- (9.0,8.5);
\node[align=center] at (9.25,8.75) {$\mathit{1}$};

%2nd row
\fill[blue,opacity=0.3] (6.0,8.0) -- (5.5,8.0) -- (5.5,8.5) -- (6.0,8.5);
\node[align=center] at (5.75,8.25) {$\mathit{3}$};
\fill[blue,opacity=0.3] (6.0,8.0) -- (6.5,8.0) -- (6.5,8.5) -- (6.0,8.5);
\node[align=center] at (6.25,8.25) {$\mathit{3}$};
\fill[blue,opacity=0.3] (7.0,8.0) -- (6.5,8.0) -- (6.5,8.5) -- (7.0,8.5);
\node[align=center] at (6.75,8.25) {$\mathit{3}$};
\fill[blue,opacity=0.3] (7.0,8.0) -- (7.5,8.0) -- (7.5,8.5) -- (7.0,8.5);
\node[align=center] at (7.25,8.25) {$\mathit{3}$};
\fill[blue,opacity=0.3] (8.0,8.0) -- (7.5,8.0) -- (7.5,8.5) -- (8.0,8.5);
\node[align=center] at (7.75,8.25) {$\mathit{3}$};
\fill[blue,opacity=0.3] (8.0,8.0) -- (8.5,8.0) -- (8.5,8.5) -- (8.0,8.5);
\node[align=center] at (8.25,8.25) {$\mathit{2}$};
\fill[red,opacity=0.3] (9.0,8.0) -- (8.5,8.0) -- (8.5,8.5) -- (9.0,8.5);
\node[align=center] at (8.75,8.25) {$\mathit{3}$};
\fill[red,opacity=0.3] (9.0,8.0) -- (9.5,8.0) -- (9.5,8.5) -- (9.0,8.5);
\node[align=center] at (9.25,8.25) {$\mathit{2}$};

%3rd row
\fill[red,opacity=0.3] (5.0,8.0) -- (5.5,8.0) -- (5.5,7.5) -- (5.0,7.5);
\node[align=center] at (5.25,7.75) {$\mathit{2}$};
\fill[blue,opacity=0.3] (6.0,8.0) -- (5.5,8.0) -- (5.5,7.5) -- (6.0,7.5);
\node[align=center] at (5.75,7.75) {$\mathit{5}$};
\fill[blue,opacity=0.3] (6.0,8.0) -- (6.5,8.0) -- (6.5,7.5) -- (6.0,7.5);
\node[align=center] at (6.25,7.75) {$\mathit{5}$};
\fill[red,opacity=0.3] (7.0,8.0) -- (6.5,8.0) -- (6.5,7.5) -- (7.0,7.5);
\node[align=center] at (6.75,7.75) {$\mathit{1}$};
\fill[blue,opacity=0.3] (7.0,8.0) -- (7.5,8.0) -- (7.5,7.5) -- (7.0,7.5);
\node[align=center] at (7.25,7.75) {$\mathit{5}$};
\fill[blue,opacity=0.3] (8.0,8.0) -- (7.5,8.0) -- (7.5,7.5) -- (8.0,7.5);
\node[align=center] at (7.75,7.75) {$\mathit{4}$};
\fill[blue,opacity=0.3] (8.0,8.0) -- (8.5,8.0) -- (8.5,7.5) -- (8.0,7.5);
\node[align=center] at (8.25,7.75) {$\mathit{2}$};
\fill[blue,opacity=0.3] (9.0,8.0) -- (8.5,8.0) -- (8.5,7.5) -- (9.0,7.5);
\node[align=center] at (8.75,7.75) {$\mathit{1}$};
\filldraw[fill=white, draw=green, opacity=0.7, line width=1mm] (9.05, 7.55) rectangle +(0.4, 0.4);
\fill[blue,opacity=0.3] (9.1,7.9) -- (9.4,7.9) -- (9.4,7.6) -- (9.1,7.6);
\node[align=center] at (9.25,7.75) {$\mathit{1}$};

%4th row
\fill[red,opacity=0.3] (5.0,7.0) -- (4.5,7.0) -- (4.5,7.5) -- (5.0,7.5);
\node[align=center] at (4.75,7.25) {$\mathit{6}$};
\fill[red,opacity=0.3] (5.0,7.0) -- (5.5,7.0) -- (5.5,7.5) -- (5.0,7.5);
\node[align=center] at (5.25,7.25) {$\mathit{4}$};
\fill[red,opacity=0.3] (6.0,7.0) -- (5.5,7.0) -- (5.5,7.5) -- (6.0,7.5);
\node[align=center] at (5.75,7.25) {$\mathit{3}$};
\fill[red,opacity=0.3] (6.0,7.0) -- (6.5,7.0) -- (6.5,7.5) -- (6.0,7.5);
\node[align=center] at (6.25,7.25) {$\mathit{1}$};
\fill[red,opacity=0.3] (7.0,7.0) -- (6.5,7.0) -- (6.5,7.5) -- (7.0,7.5);
\node[align=center] at (6.75,7.25) {$\mathit{2}$};
\fill[red,opacity=0.3] (7.0,7.0) -- (7.5,7.0) -- (7.5,7.5) -- (7.0,7.5);
\node[align=center] at (7.25,7.25) {$\mathit{1}$};
\fill[blue,opacity=0.3] (8.0,7.0) -- (7.5,7.0) -- (7.5,7.5) -- (8.0,7.5);
\node[align=center] at (7.75,7.25) {$\mathit{4}$};
\fill[blue,opacity=0.3] (8.0,7.0) -- (8.5,7.0) -- (8.5,7.5) -- (8.0,7.5);
\node[align=center] at (8.25,7.25) {$\mathit{3}$};
\filldraw[fill=white, draw=green, opacity=0.7, line width=1mm] (8.55, 7.05) rectangle +(0.4, 0.4);
\fill[blue,opacity=0.3] (8.9,7.1) -- (8.6,7.1) -- (8.6,7.4) -- (8.9,7.4);
\node[align=center] at (8.75,7.25) {$\mathit{3}$};
\filldraw[fill=white, draw=green, opacity=0.7, line width=1mm] (9.05, 7.05) rectangle +(0.4, 0.4);
\fill[blue,opacity=0.3] (9.1,7.1) -- (9.4,7.1) -- (9.4,7.4) -- (9.1,7.4);
\node[align=center] at (9.25,7.25) {$\mathit{2}$};

%5th row
\fill[red,opacity=0.3] (5.0,7.0) -- (4.5,7.0) -- (4.5,6.5) -- (5.0,6.5);
\node[align=center] at (4.75,6.75) {$\mathit{6}$};
\fill[red,opacity=0.3] (5.0,7.0) -- (5.5,7.0) -- (5.5,6.5) -- (5.0,6.5);
\node[align=center] at (5.25,6.75) {$\mathit{5}$};
\fill[red,opacity=0.3] (6.0,7.0) -- (5.5,7.0) -- (5.5,6.5) -- (6.0,6.5);
\node[align=center] at (5.75,6.75) {$\mathit{4}$};
\fill[blue,opacity=0.3] (6.0,7.0) -- (6.5,7.0) -- (6.5,6.5) -- (6.0,6.5);
\node[align=center] at (6.25,6.75) {$\mathit{6}$};
\fill[red,opacity=0.3] (7.0,7.0) -- (6.5,7.0) -- (6.5,6.5) -- (7.0,6.5);
\node[align=center] at (6.75,6.75) {$\mathit{3}$};
\fill[red,opacity=0.3] (7.0,7.0) -- (7.5,7.0) -- (7.5,6.5) -- (7.0,6.5);
\node[align=center] at (7.25,6.75) {$\mathit{2}$};
\fill[red,opacity=0.3] (8.0,7.0) -- (7.5,7.0) -- (7.5,6.5) -- (8.0,6.5);
\node[align=center] at (7.75,6.75) {$\mathit{1}$};
\fill[blue,opacity=0.3] (8.0,7.0) -- (8.5,7.0) -- (8.5,6.5) -- (8.0,6.5);
\node[align=center] at (8.25,6.75) {$\mathit{5}$};
\fill[blue,opacity=0.3] (9.0,7.0) -- (8.5,7.0) -- (8.5,6.5) -- (9.0,6.5);
\node[align=center] at (8.75,6.75) {$\mathit{4}$};
\fill[blue,opacity=0.3] (9.0,7.0) -- (9.5,7.0) -- (9.5,6.5) -- (9.0,6.5);
\node[align=center] at (9.25,6.75) {$\mathit{2}$};

%6th row
\fill[red,opacity=0.3] (5.0,6.0) -- (4.5,6.0) -- (4.5,6.5) -- (5.0,6.5);
\node[align=center] at (4.75,6.25) {$\mathit{6}$};
\fill[blue,opacity=0.3] (5.0,6.0) -- (5.5,6.0) -- (5.5,6.5) -- (5.0,6.5);
\node[align=center] at (5.25,6.25) {$\mathit{5}$};
\fill[red,opacity=0.3] (6.0,6.0) -- (5.5,6.0) -- (5.5,6.5) -- (6.0,6.5);
\node[align=center] at (5.75,6.25) {$\mathit{4}$};
\fill[red,opacity=0.3] (6.0,6.0) -- (6.5,6.0) -- (6.5,6.5) -- (6.0,6.5);
\node[align=center] at (6.25,6.25) {$\mathit{3}$};
\filldraw[fill=white, draw=green, opacity=0.7, line width=1mm] (6.55, 6.05) rectangle +(0.4, 0.4);
\fill[blue,opacity=0.3] (6.9,6.1) -- (6.6,6.1) -- (6.6,6.4) -- (6.9,6.4);
\node[align=center] at (6.75,6.25) {$\mathit{5}$};
\fill[red,opacity=0.3] (7.0,6.0) -- (7.5,6.0) -- (7.5,6.5) -- (7.0,6.5);
\node[align=center] at (7.25,6.25) {$\mathit{3}$};
\fill[red,opacity=0.3] (8.0,6.0) -- (7.5,6.0) -- (7.5,6.5) -- (8.0,6.5);
\node[align=center] at (7.75,6.25) {$\mathit{2}$};
\fill[red,opacity=0.3] (8.0,6.0) -- (8.5,6.0) -- (8.5,6.5) -- (8.0,6.5);
\node[align=center] at (8.25,6.25) {$\mathit{1}$};
\filldraw[fill=white, draw=green, opacity=0.7, line width=1mm] (8.55, 6.05) rectangle +(0.4, 0.4);
\fill[blue,opacity=0.3] (8.9,6.1) -- (8.6,6.1) -- (8.6,6.4) -- (8.9,6.4);
\node[align=center] at (8.75,6.25) {$\mathit{4}$};
\fill[blue,opacity=0.3] (9.0,6.0) -- (9.5,6.0) -- (9.5,6.5) -- (9.0,6.5);
\node[align=center] at (9.25,6.25) {$\mathit{2}$};

%7th row
\fill[blue,opacity=0.7] (5.0,6.0) -- (4.5,6.0) -- (4.5,5.5) -- (5.0,5.5);
\fill[red,opacity=0.3] (5.0,6.0) -- (5.5,6.0) -- (5.5,5.5) -- (5.0,5.5);
\node[align=center] at (5.25,5.75) {$\mathit{6}$};
\fill[red,opacity=0.3] (6.0,6.0) -- (5.5,6.0) -- (5.5,5.5) -- (6.0,5.5);
\node[align=center] at (5.75,5.75) {$\mathit{5}$};
\fill[red,opacity=0.3] (6.0,6.0) -- (6.5,6.0) -- (6.5,5.5) -- (6.0,5.5);
\node[align=center] at (6.25,5.75) {$\mathit{5}$};
\fill[red,opacity=0.3] (7.0,6.0) -- (6.5,6.0) -- (6.5,5.5) -- (7.0,5.5);
\node[align=center] at (6.75,5.75) {$\mathit{4}$};
\fill[blue,opacity=0.3] (7.0,6.0) -- (7.5,6.0) -- (7.5,5.5) -- (7.0,5.5);
\node[align=center] at (7.25,5.75) {$\mathit{6}$};
\fill[red,opacity=0.3] (8.0,6.0) -- (7.5,6.0) -- (7.5,5.5) -- (8.0,5.5);
\node[align=center] at (7.75,5.75) {$\mathit{3}$};
\fill[red,opacity=0.3] (8.0,6.0) -- (8.5,6.0) -- (8.5,5.5) -- (8.0,5.5);
\node[align=center] at (8.25,5.75) {$\mathit{2}$};
\fill[blue,opacity=0.3] (9.0,6.0) -- (8.5,6.0) -- (8.5,5.5) -- (9.0,5.5);
\node[align=center] at (8.75,5.75) {$\mathit{4}$};
\fill[blue,opacity=0.3] (9.0,6.0) -- (9.5,6.0) -- (9.5,5.5) -- (9.0,5.5);
\node[align=center] at (9.25,5.75) {$\mathit{2}$};

%8th row
\fill[blue,opacity=0.3] (5.0,5.0) -- (5.5,5.0) -- (5.5,5.5) -- (5.0,5.5);
\node[align=center] at (5.25,5.25) {$\mathit{6}$};
\fill[red,opacity=0.7] (6.0,5.0) -- (5.5,5.0) -- (5.5,5.5) -- (6.0,5.5);
\fill[red,opacity=0.3] (6.0,5.0) -- (6.5,5.0) -- (6.5,5.5) -- (6.0,5.5);
\node[align=center] at (6.25,5.25) {$\mathit{6}$};
\fill[red,opacity=0.3] (7.0,5.0) -- (6.5,5.0) -- (6.5,5.5) -- (7.0,5.5);
\node[align=center] at (6.75,5.25) {$\mathit{5}$};
\fill[red,opacity=0.3] (7.0,5.0) -- (7.5,5.0) -- (7.5,5.5) -- (7.0,5.5);
\node[align=center] at (7.25,5.25) {$\mathit{5}$};
\fill[red,opacity=0.3] (8.0,5.0) -- (7.5,5.0) -- (7.5,5.5) -- (8.0,5.5);
\node[align=center] at (7.75,5.25) {$\mathit{4}$};
\fill[red,opacity=0.3] (8.0,5.0) -- (8.5,5.0) -- (8.5,5.5) -- (8.0,5.5);
\node[align=center] at (8.25,5.25) {$\mathit{2}$};
\fill[blue,opacity=0.3] (9.0,5.0) -- (8.5,5.0) -- (8.5,5.5) -- (9.0,5.5);
\node[align=center] at (8.75,5.25) {$\mathit{4}$};
\fill[blue,opacity=0.3] (9.0,5.0) -- (9.5,5.0) -- (9.5,5.5) -- (9.0,5.5);
\node[align=center] at (9.25,5.25) {$\mathit{2}$};

%9th row
\fill[blue,opacity=0.7] (6.0,5.0) -- (5.5,5.0) -- (5.5,4.5) -- (6.0,4.5);
\fill[blue,opacity=0.7] (6.0,5.0) -- (6.5,5.0) -- (6.5,4.5) -- (6.0,4.5);
\fill[red,opacity=0.3] (7.0,5.0) -- (6.5,5.0) -- (6.5,4.5) -- (7.0,4.5);
\node[align=center] at (6.75,4.75) {$\mathit{6}$};
\fill[blue,opacity=0.3] (7.0,5.0) -- (7.5,5.0) -- (7.5,4.5) -- (7.0,4.5);
\node[align=center] at (7.25,4.75) {$\mathit{6}$};
\fill[red,opacity=0.3] (8.0,5.0) -- (7.5,5.0) -- (7.5,4.5) -- (8.0,4.5);
\node[align=center] at (7.75,4.75) {$\mathit{4}$};
\fill[red,opacity=0.3] (8.0,5.0) -- (8.5,5.0) -- (8.5,4.5) -- (8.0,4.5);
\node[align=center] at (8.25,4.75) {$\mathit{3}$};
\fill[blue,opacity=0.3] (9.0,5.0) -- (8.5,5.0) -- (8.5,4.5) -- (9.0,4.5);
\node[align=center] at (8.75,4.75) {$\mathit{4}$};

%10th row
\filldraw[fill=white, draw=green, opacity=0.7, line width=1mm] (6.05, 4.05) rectangle +(0.4, 0.4);
\fill[blue,opacity=0.7] (6.1,4.1) -- (6.4,4.1) -- (6.4,4.4) -- (6.1,4.4);
\filldraw[fill=white, draw=green, opacity=0.7, line width=1mm] (6.55, 4.05) rectangle +(0.4, 0.4);
\fill[blue,opacity=0.3] (6.9,4.1) -- (6.6,4.1) -- (6.6,4.4) -- (6.9,4.4);
\node[align=center] at (6.75,4.25) {$\mathit{6}$};
\fill[red,opacity=0.3] (7.0,4.0) -- (7.5,4.0) -- (7.5,4.5) -- (7.0,4.5);
\node[align=center] at (7.25,4.25) {$\mathit{6}$};
\fill[red,opacity=0.3] (8.0,4.0) -- (7.5,4.0) -- (7.5,4.5) -- (8.0,4.5);
\node[align=center] at (7.75,4.25) {$\mathit{5}$};
\fill[red,opacity=0.3] (8.0,4.0) -- (8.5,4.0) -- (8.5,4.5) -- (8.0,4.5);
\node[align=center] at (8.25,4.25) {$\mathit{5}$};

\node[align=center] at (1.25,9.25) {$1$};
\node[align=center] at (1.75,9.25) {$2$};
\node[align=center] at (2.25,9.25) {$3$};
\node[align=center] at (2.75,9.25) {$4$};
\node[align=center] at (3.25,9.25) {$5$};
\node[align=center] at (3.75,9.25) {$6$};
\node[align=center] at (4.25,9.25) {$7$};
\node[align=center] at (4.75,9.25) {$8$};
\node[align=center] at (5.25,9.25) {$9$};
\node[align=center] at (5.75,9.25) {$10$};
\node[align=center] at (6.25,9.25) {$11$};
\node[align=center] at (6.75,9.25) {$12$};
\node[align=center] at (7.25,9.25) {$13$};
\node[align=center] at (7.75,9.25) {$14$};
\node[align=center] at (8.25,9.25) {$15$};
\node[align=center] at (8.75,9.25) {$16$};
\node[align=center] at (9.25,9.25) {$17$};

%numbers on left
\node[align=center] at (0.75,8.75) {$1$};
\node[align=center] at (0.75,8.25) {$2$};
\node[align=center] at (0.75,7.75) {$3$};
\node[align=center] at (0.75,7.25) {$\mathbf{4}$};
\node[align=center] at (0.75,6.75) {$\mathbf{5}$};
\node[align=center] at (0.75,6.25) {$\mathbf{6}$};
\node[align=center] at (0.75,5.75) {$\mathbf{7}$};
\node[align=center] at (0.75,5.25) {$\mathbf{8}$};
\node[align=center] at (0.75,4.75) {$\mathbf{9}$};
\node[align=center] at (0.75,4.25) {$\mathbf{10}$};
\node[align=center] at (0.75,3.75) {$11$};
\node[align=center] at (0.75,3.25) {$12$};
\node[align=center] at (0.75,2.75) {$13$};
\node[align=center] at (0.75,2.25) {$14$};
\node[align=center] at (0.75,1.75) {$15$};
\node[align=center] at (0.75,1.25) {$16$};
\node[align=center] at (0.75,0.75) {$17$};

%horizontal lines
\draw (9.5,0.5) -- (9.5,0.5);
\draw (9.0,1.0) -- (9.5,1.0);
\draw (8.5,1.5) -- (9.5,1.5);
\draw (8.0,2.0) -- (9.5,2.0);
\draw (7.5,2.5) -- (9.5,2.5);
\draw (7.0,3.0) -- (9.5,3.0);
\draw (6.5,3.5) -- (9.5,3.5);
\draw (6.0,4.0) -- (9.5,4.0);
\draw (5.5,4.5) -- (9.5,4.5);
\draw (5.0,5.0) -- (9.5,5.0);
\draw (4.5,5.5) -- (9.5,5.5);
\draw (4.0,6.0) -- (9.5,6.0);
\draw (3.5,6.5) -- (9.5,6.5);
\draw (3.0,7.0) -- (9.5,7.0);
\draw (2.5,7.5) -- (9.5,7.5);
\draw (2.0,8.0) -- (9.5,8.0);
\draw (1.5,8.5) -- (9.5,8.5);
\draw (1.5,9.0) -- (9.5,9.0);

%vertical lines
\draw (9.5,1.0) -- (9.5,9.0);
\draw (9.0,1.0) -- (9.0,9.0);
\draw (8.5,1.5) -- (8.5,9.0);
\draw (8.0,2.0) -- (8.0,9.0);
\draw (7.5,2.5) -- (7.5,9.0);
\draw (7.0,3.0) -- (7.0,9.0);
\draw (6.5,3.5) -- (6.5,9.0);
\draw (6.0,4.0) -- (6.0,9.0);
\draw (5.5,4.5) -- (5.5,9.0);
\draw (5.0,5.0) -- (5.0,9.0);
\draw (4.5,5.5) -- (4.5,9.0);
\draw (4.0,6.0) -- (4.0,9.0);
\draw (3.5,6.5) -- (3.5,9.0);
\draw (3.0,7.0) -- (3.0,9.0);
\draw (2.5,7.5) -- (2.5,9.0);
\draw (2.0,8.0) -- (2.0,9.0);
\draw (1.5,8.5) -- (1.5,9.0);
\draw (1.0,9.0) -- (1.0,9.0);
\end{tikzpicture}
}
\end{subfigure}

\caption{An illustration of the algorithm from the proof of Theorem~\ref{th:ramsey} with $n=8$, hence $N=17$, $A=[1,10]$ and $B=[8,17]$.
The dark squares correspond to edges that are not between $A$ and $B$, while the grey squares correspond to the grey edges in the proof.
If a cell contains a number, then this indicates the step in which the corresponding edge was deleted.
The intervals $I_i$ and $J_i$ are highlighted.
To reconstruct a monochromatic $\AP_8$, start from any cell corresponding to an unremoved edge.
Find a same-coloured edge on the same row that was removed in the $6$-th step, from which one can find a same-coloured edge in the same column removed in the $5$-th step, etc.
For example, starting from the unremoved edge $10-11$, one can reconstruct a blue $\AP_8$: $3-17-4-16-6-12-10-11$ (highlighted in the bottom right picture).}\label{fig:thm2}
\end{figure}

==> thm3.tex <==
\begin{figure}[t]
\centering
\begin{subfigure}{0.48\textwidth}
\centering
\scalebox{0.5}{%
\begin{tikzpicture}
%gray edges
\fill[gray,opacity=0.3] (1.5,8.5) -- (4.0,8.5) -- (4.0,9.0) -- (1.5,9.0);
\fill[gray,opacity=0.3] (2.0,8.5) -- (3.5,8.5) -- (3.5,8.0) -- (2.0,8.0);
\fill[gray,opacity=0.3] (2.5,7.5) -- (3.0,7.5) -- (3.0,8.0) -- (2.5,8.0);
\fill[gray,opacity=0.3] (8.5,1.5) -- (9.0,1.5) -- (9.0,2.5) -- (8.5,2.5);
\fill[gray,opacity=0.3] (9.5,1.0) -- (9.0,1.0) -- (9.0,3.0) -- (9.5,3.0);

%1st row
\fill[green,opacity=0.3] (5.0,8.5) -- (9.5,8.5) -- (9.5,9.0) -- (5.0,9.0);
\node[align=center] at (5.25,8.75) {$\mathit{1}$};
\node[align=center] at (5.75,8.75) {$\mathit{1}$};
\node[align=center] at (6.25,8.75) {$\mathit{1}$};
\node[align=center] at (6.75,8.75) {$\mathit{1}$};
\node[align=center] at (7.25,8.75) {$\mathit{1}$};
\node[align=center] at (7.75,8.75) {$\mathit{1}$};
\node[align=center] at (8.25,8.75) {$\mathit{1}$};
\node[align=center] at (8.75,8.75) {$\mathit{1}$};
\node[align=center] at (9.25,8.75) {$\mathit{1}$};

%2nd row
\fill[green,opacity=0.3] (4.0,8.5) -- (5.0,8.5) -- (5.0,8.0) -- (4.0,8.0);
\fill[green,opacity=0.3] (7.0,8.5) -- (5.5,8.5) -- (5.5,8.0) -- (7.0,8.0);
\fill[green,opacity=0.3] (8.0,8.5) -- (9.5,8.5) -- (9.5,8.0) -- (8.0,8.0);
\node[align=center] at (4.25,8.25) {$\mathit{1}$};
\node[align=center] at (4.75,8.25) {$\mathit{1}$};
\node[align=center] at (9.25,8.25) {$\mathit{2}$};
\node[align=center] at (5.75,8.25) {$\mathit{3}$};
\node[align=center] at (6.25,8.25) {$\mathit{3}$};
\node[align=center] at (6.75,8.25) {$\mathit{3}$};
\node[align=center] at (8.25,8.25) {$\mathit{3}$};
\node[align=center] at (8.75,8.25) {$\mathit{3}$};

%3rd row
\fill[green,opacity=0.3] (4.5,7.5) -- (7.5,7.5) -- (7.5,8.0) -- (4.5,8.0);
\fill[green,opacity=0.3] (8.5,7.5) -- (9.5,7.5) -- (9.5,8.0) -- (8.5,8.0);
\node[align=center] at (9.25,7.75) {$\mathit{2}$};
\node[align=center] at (4.75,7.75) {$\mathit{3}$};
\node[align=center] at (5.25,7.75) {$\mathit{3}$};
\node[align=center] at (7.25,7.75) {$\mathit{3}$};
\node[align=center] at (8.75,7.75) {$\mathit{4}$};
\node[align=center] at (5.75,7.75) {$\mathit{5}$};
\node[align=center] at (6.25,7.75) {$\mathit{5}$};
\node[align=center] at (6.75,7.75) {$\mathit{5}$};

%4th row
\fill[green,opacity=0.3] (3.0,7.5) -- (3.5,7.5) -- (3.5,7.0) -- (3.0,7.0);
\fill[green,opacity=0.3] (4.0,7.5) -- (5.0,7.5) -- (5.0,7.0) -- (4.0,7.0);
\fill[green,opacity=0.7] (6.0,7.5) -- (5.5,7.5) -- (5.5,7.0) -- (6.0,7.0);
\fill[green,opacity=0.7] (7.0,7.5) -- (6.5,7.5) -- (6.5,7.0) -- (7.0,7.0);
\fill[green,opacity=0.3] (9.0,7.5) -- (8.0,7.5) -- (8.0,7.0) -- (9.0,7.0);
\node[align=center] at (8.75,7.25) {$\mathit{2}$};
\node[align=center] at (4.25,7.25) {$\mathit{3}$};
\node[align=center] at (8.25,7.25) {$\mathit{4}$};
\node[align=center] at (3.25,7.25) {$\mathit{5}$};
\node[align=center] at (4.75,7.25) {$\mathit{5}$};

%5th row
\fill[green,opacity=0.7] (6.0,6.5) -- (6.5,6.5) -- (6.5,7.0) -- (6.0,7.0);
\fill[green,opacity=0.3] (8.5,6.5) -- (9.5,6.5) -- (9.5,7.0) -- (8.5,7.0);
\node[align=center] at (9.25,6.75) {$\mathit{2}$};
\node[align=center] at (8.75,6.75) {$\mathit{4}$};

%6th row
\fill[green,opacity=0.3] (6.5,6.5) -- (7.5,6.5) -- (7.5,6.0) -- (6.5,6.0);
\node[align=center] at (7.25,6.25) {$\mathit{2}$};
\node[align=center] at (6.75,6.25) {$\mathit{4}$};

%7th row
\fill[green,opacity=0.3] (5.5,5.5) -- (5.0,5.5) -- (5.0,6.0) -- (5.5,6.0);
\fill[green,opacity=0.7] (5.5,5.5) -- (6.5,5.5) -- (6.5,6.0) -- (5.5,6.0);
\fill[green,opacity=0.3] (8.0,5.5) -- (9.5,5.5) -- (9.5,6.0) -- (8.0,6.0);
\node[align=center] at (9.25,5.75) {$\mathit{2}$};
\node[align=center] at (8.75,5.75) {$\mathit{4}$};
\node[align=center] at (5.25,5.75) {$\mathit{5}$};
\node[align=center] at (8.25,5.75) {$\mathit{5}$};

%8th row
\fill[green,opacity=0.7] (6.0,5.5) -- (7.0,5.5) -- (7.0,5.0) -- (6.0,5.0);
\fill[green,opacity=0.3] (7.0,5.5) -- (8.0,5.5) -- (8.0,5.0) -- (7.0,5.0);
\node[align=center] at (7.75,5.25) {$\mathit{2}$};
\node[align=center] at (7.25,5.25) {$\mathit{4}$};

%9th row
\fill[green,opacity=0.7] (5.5,4.5) -- (6.0,4.5) -- (6.0,5.0) -- (5.5,5.0);
\fill[green,opacity=0.3] (6.0,4.5) -- (6.5,4.5) -- (6.5,5.0) -- (6.0,5.0);
\fill[green,opacity=0.3] (8.5,4.5) -- (9.0,4.5) -- (9.0,5.0) -- (8.5,5.0);
\node[align=center] at (8.75,4.75) {$\mathit{2}$};
\node[align=center] at (6.25,4.75) {$\mathit{4}$};

%10th row
\fill[green,opacity=0.3] (7.0,4.5) -- (6.5,4.5) -- (6.5,4.0) -- (7.0,4.0);
\fill[green,opacity=0.3] (8.0,4.5) -- (8.5,4.5) -- (8.5,4.0) -- (8.0,4.0);
\node[align=center] at (8.25,4.25) {$\mathit{2}$};
\node[align=center] at (6.75,4.25) {$\mathit{4}$};

%11th row

%12th row
\fill[green,opacity=0.3] (8.0,3.5) -- (8.5,3.5) -- (8.5,3.0) -- (8.0,3.0);
\node[align=center] at (8.25,3.25) {$\mathit{2}$};

%13th row
\fill[green,opacity=0.3] (7.5,2.5) -- (8.5,2.5) -- (8.5,3.0) -- (7.5,3.0);
\node[align=center] at (7.75,2.75) {$\mathit{3}$};
\node[align=center] at (8.25,2.75) {$\mathit{4}$};

%horizontal lines
\draw (9.0,1.0) -- (9.5,1.0);
\draw (8.5,1.5) -- (9.5,1.5);
\draw (8.0,2.0) -- (9.5,2.0);
\draw (7.5,2.5) -- (9.5,2.5);
\draw (7.0,3.0) -- (9.5,3.0);
\draw (6.5,3.5) -- (9.5,3.5);
\draw (6.0,4.0) -- (9.5,4.0);
\draw (5.5,4.5) -- (9.5,4.5);
\draw (5.0,5.0) -- (9.5,5.0);
\draw (4.5,5.5) -- (9.5,5.5);
\draw (4.0,6.0) -- (9.5,6.0);
\draw (3.5,6.5) -- (9.5,6.5);
\draw (3.0,7.0) -- (9.5,7.0);
\draw (2.5,7.5) -- (9.5,7.5);
\draw (2.0,8.0) -- (9.5,8.0);
\draw (1.5,8.5) -- (9.5,8.5);
\draw (1.5,9.0) -- (9.5,9.0);

%vertical lines
\draw (9.5,1.0) -- (9.5,9.0);
\draw (9.0,1.0) -- (9.0,9.0);
\draw (8.5,1.5) -- (8.5,9.0);
\draw (8.0,2.0) -- (8.0,9.0);
\draw (7.5,2.5) -- (7.5,9.0);
\draw (7.0,3.0) -- (7.0,9.0);
\draw (6.5,3.5) -- (6.5,9.0);
\draw (6.0,4.0) -- (6.0,9.0);
\draw (5.5,4.5) -- (5.5,9.0);
\draw (5.0,5.0) -- (5.0,9.0);
\draw (4.5,5.5) -- (4.5,9.0);
\draw (4.0,6.0) -- (4.0,9.0);
\draw (3.5,6.5) -- (3.5,9.0);
\draw (3.0,7.0) -- (3.0,9.0);
\draw (2.5,7.5) -- (2.5,9.0);
\draw (2.0,8.0) -- (2.0,9.0);
\draw (1.5,8.5) -- (1.5,9.0);
\draw (1.0,9.0) -- (1.0,9.0);

%numbers on top
\node[align=center] at (1.25,9.25) {$1$};
\node[align=center] at (1.75,9.25) {$2$};
\node[align=center] at (2.25,9.25) {$3$};
\node[align=center] at (2.75,9.25) {$4$};
\node[align=center] at (3.25,9.25) {$5$};
\node[align=center] at (3.75,9.25) {$6$};
\node[align=center] at (4.25,9.25) {$7$};
\node[align=center] at (4.75,9.25) {$8$};
\node[align=center] at (5.25,9.25) {$9$};
\node[align=center] at (5.75,9.25) {$10$};
\node[align=center] at (6.25,9.25) {$11$};
\node[align=center] at (6.75,9.25) {$12$};
\node[align=center] at (7.25,9.25) {$13$};
\node[align=center] at (7.75,9.25) {$14$};
\node[align=center] at (8.25,9.25) {$15$};
\node[align=center] at (8.75,9.25) {$16$};
\node[align=center] at (9.25,9.25) {$17$};

%numbers on left
\node[align=center] at (0.75,8.75) {$1$};
\node[align=center] at (0.75,8.25) {$2$};
\node[align=center] at (0.75,7.75) {$3$};
\node[align=center] at (0.75,7.25) {$4$};
\node[align=center] at (0.75,6.75) {$5$};
\node[align=center] at (0.75,6.25) {$6$};
\node[align=center] at (0.75,5.75) {$7$};
\node[align=center] at (0.75,5.25) {$8$};
\node[align=center] at (0.75,4.75) {$9$};
\node[align=center] at (0.75,4.25) {$10$};
\node[align=center] at (0.75,3.75) {$11$};
\node[align=center] at (0.75,3.25) {$12$};
\node[align=center] at (0.75,2.75) {$13$};
\node[align=center] at (0.75,2.25) {$14$};
\node[align=center] at (0.75,1.75) {$15$};
\node[align=center] at (0.75,1.25) {$16$};
\node[align=center] at (0.75,0.75) {$17$};
\end{tikzpicture}
}
\end{subfigure}
\begin{subfigure}{0.48\textwidth}
\centering
\scalebox{0.5}{%
\begin{tikzpicture}
%edges of the extremal graph
\fill[green,opacity=0.7] (1.5,8.5) -- (9.5,8.5) -- (9.5,9.0) -- (1.5,9.0);
\fill[green,opacity=0.7] (2.0,8.5) -- (9.5,8.5) -- (9.5,8.0) -- (2.0,8.0);
\fill[green,opacity=0.7] (2.5,7.5) -- (9.5,7.5) -- (9.5,8.0) -- (2.5,8.0);
\fill[green,opacity=0.7] (8.5,1.5) -- (9.0,1.5) -- (9.0,7.5) -- (8.5,7.5);
\fill[green,opacity=0.7] (9.5,1.0) -- (9.0,1.0) -- (9.0,7.5) -- (9.5,7.5);

%horizontal lines
\draw (9.0,1.0) -- (9.5,1.0);
\draw (8.5,1.5) -- (9.5,1.5);
\draw (8.0,2.0) -- (9.5,2.0);
\draw (7.5,2.5) -- (9.5,2.5);
\draw (7.0,3.0) -- (9.5,3.0);
\draw (6.5,3.5) -- (9.5,3.5);
\draw (6.0,4.0) -- (9.5,4.0);
\draw (5.5,4.5) -- (9.5,4.5);
\draw (5.0,5.0) -- (9.5,5.0);
\draw (4.5,5.5) -- (9.5,5.5);
\draw (4.0,6.0) -- (9.5,6.0);
\draw (3.5,6.5) -- (9.5,6.5);
\draw (3.0,7.0) -- (9.5,7.0);
\draw (2.5,7.5) -- (9.5,7.5);
\draw (2.0,8.0) -- (9.5,8.0);
\draw (1.5,8.5) -- (9.5,8.5);
\draw (1.5,9.0) -- (9.5,9.0);

%vertical lines
\draw (9.5,1.0) -- (9.5,9.0);
\draw (9.0,1.0) -- (9.0,9.0);
\draw (8.5,1.5) -- (8.5,9.0);
\draw (8.0,2.0) -- (8.0,9.0);
\draw (7.5,2.5) -- (7.5,9.0);
\draw (7.0,3.0) -- (7.0,9.0);
\draw (6.5,3.5) -- (6.5,9.0);
\draw (6.0,4.0) -- (6.0,9.0);
\draw (5.5,4.5) -- (5.5,9.0);
\draw (5.0,5.0) -- (5.0,9.0);
\draw (4.5,5.5) -- (4.5,9.0);
\draw (4.0,6.0) -- (4.0,9.0);
\draw (3.5,6.5) -- (3.5,9.0);
\draw (3.0,7.0) -- (3.0,9.0);
\draw (2.5,7.5) -- (2.5,9.0);
\draw (2.0,8.0) -- (2.0,9.0);
\draw (1.5,8.5) -- (1.5,9.0);
\draw (1.0,9.0) -- (1.0,9.0);

%numbers on top
\node[align=center] at (1.25,9.25) {$1$};
\node[align=center] at (1.75,9.25) {$2$};
\node[align=center] at (2.25,9.25) {$3$};
\node[align=center] at (2.75,9.25) {$4$};
\node[align=center] at (3.25,9.25) {$5$};
\node[align=center] at (3.75,9.25) {$6$};
\node[align=center] at (4.25,9.25) {$7$};
\node[align=center] at (4.75,9.25) {$8$};
\node[align=center] at (5.25,9.25) {$9$};
\node[align=center] at (5.75,9.25) {$10$};
\node[align=center] at (6.25,9.25) {$11$};
\node[align=center] at (6.75,9.25) {$12$};
\node[align=center] at (7.25,9.25) {$13$};
\node[align=center] at (7.75,9.25) {$14$};
\node[align=center] at (8.25,9.25) {$15$};
\node[align=center] at (8.75,9.25) {$16$};
\node[align=center] at (9.25,9.25) {$17$};

%numbers on left
\node[align=center] at (0.75,8.75) {$1$};
\node[align=center] at (0.75,8.25) {$2$};
\node[align=center] at (0.75,7.75) {$3$};
\node[align=center] at (0.75,7.25) {$4$};
\node[align=center] at (0.75,6.75) {$5$};
\node[align=center] at (0.75,6.25) {$6$};
\node[align=center] at (0.75,5.75) {$7$};
\node[align=center] at (0.75,5.25) {$8$};
\node[align=center] at (0.75,4.75) {$9$};
\node[align=center] at (0.75,4.25) {$10$};
\node[align=center] at (0.75,3.75) {$11$};
\node[align=center] at (0.75,3.25) {$12$};
\node[align=center] at (0.75,2.75) {$13$};
\node[align=center] at (0.75,2.25) {$14$};
\node[align=center] at (0.75,1.75) {$15$};
\node[align=center] at (0.75,1.25) {$16$};
\node[align=center] at (0.75,0.75) {$17$};
\end{tikzpicture}
}
\end{subfigure}
\caption{On the left, an illustration of the algorithm from the proof of Theorem~\ref{th:turan} applied with $N=17$ and $n=7$ to a graph with $56$ non-grey and $15$ grey edges. 
If a cell contains a number, then it indicates the step in which the corresponding edge was deleted. 
On the right, an illustration of the extremal graph for $N=17$ and $n=7$.}\label{fig:thm3}
\end{figure}

==> turanother.tex <==
\begin{figure}[h]
\centering
\begin{subfigure}{0.48\textwidth}
\centering
\scalebox{1.0}{%
\begin{tikzpicture}

%edges
\fill[green,opacity=0.7] (1.5,3.0) -- (1.5,3.5) -- (4.0,3.5) -- (4.0,3.0);
\fill[green,opacity=0.7] (3.5,1.0) -- (3.5,3.0) -- (4.0,3.0) -- (4.0,1.0);

%to separate the figures in a column
\fill[white] (3.5,0.5) -- (3.5,0.0) -- (3.0,0.0) -- (3.0,0.5);

%numbers on top
\node[align=center] at (1.25,3.75) {$1$};
\node[align=center] at (1.75,3.75) {$2$};
\node[align=center] at (2.25,3.75) {$3$};
\node[align=center] at (2.75,3.75) {$4$};
\node[align=center] at (3.25,3.75) {$5$};
\node[align=center] at (3.75,3.75) {$6$};

%numbers on left
\node[align=center] at (0.75,3.25) {$1$};
\node[align=center] at (0.75,2.75) {$2$};
\node[align=center] at (0.75,2.25) {$3$};
\node[align=center] at (0.75,1.75) {$4$};
\node[align=center] at (0.75,1.25) {$5$};
\node[align=center] at (0.75,0.75) {$6$};

%horizontal lines

\draw (3.5,1.0) -- (4.0,1.0);
\draw (3.0,1.5) -- (4.0,1.5);
\draw (2.5,2.0) -- (4.0,2.0);
\draw (2.0,2.5) -- (4.0,2.5);
\draw (1.5,3.0) -- (4.0,3.0);
\draw (1.5,3.5) -- (4.0,3.5);

%vertical lines

\draw (4.0,1.0) -- (4.0,3.5);
\draw (3.5,1.0) -- (3.5,3.5);
\draw (3.0,1.5) -- (3.0,3.5);
\draw (2.5,2.0) -- (2.5,3.5);
\draw (2.0,2.5) -- (2.0,3.5);
\draw (1.5,3.0) -- (1.5,3.5);
\end{tikzpicture}
}
\end{subfigure}
\begin{subfigure}{0.48\textwidth}
\centering

\scalebox{1.0}{%
\begin{tikzpicture}

%edges
\fill[green,opacity=0.7] (1.5,3.0) -- (1.5,3.5) -- (3.5,3.5) -- (3.5,3.0);
\fill[green,opacity=0.7] (3.5,1.0) -- (3.5,3.0) -- (4.0,3.0) -- (4.0,1.0);
\fill[green,opacity=0.7] (2.5,2.5) -- (2.5,3.0) -- (2.0,3.0) -- (2.0,2.5);
\fill[green,opacity=0.7] (2.5,2.5) -- (2.5,2.0) -- (3.0,2.0) -- (3.0,2.5);
\fill[green,opacity=0.7] (3.5,1.5) -- (3.5,2.0) -- (3.0,2.0) -- (3.0,1.5);

%to separate the figures in a column
\fill[white] (3.5,0.5) -- (3.5,0.0) -- (3.0,0.0) -- (3.0,0.5);


%numbers on top
\node[align=center] at (1.25,3.75) {$1$};
\node[align=center] at (1.75,3.75) {$2$};
\node[align=center] at (2.25,3.75) {$3$};
\node[align=center] at (2.75,3.75) {$4$};
\node[align=center] at (3.25,3.75) {$5$};
\node[align=center] at (3.75,3.75) {$6$};

%numbers on left
\node[align=center] at (0.75,3.25) {$1$};
\node[align=center] at (0.75,2.75) {$2$};
\node[align=center] at (0.75,2.25) {$3$};
\node[align=center] at (0.75,1.75) {$4$};
\node[align=center] at (0.75,1.25) {$5$};
\node[align=center] at (0.75,0.75) {$6$};

%horizontal lines

\draw (3.5,1.0) -- (4.0,1.0);
\draw (3.0,1.5) -- (4.0,1.5);
\draw (2.5,2.0) -- (4.0,2.0);
\draw (2.0,2.5) -- (4.0,2.5);
\draw (1.5,3.0) -- (4.0,3.0);
\draw (1.5,3.5) -- (4.0,3.5);

%vertical lines

\draw (4.0,1.0) -- (4.0,3.5);
\draw (3.5,1.0) -- (3.5,3.5);
\draw (3.0,1.5) -- (3.0,3.5);
\draw (2.5,2.0) -- (2.5,3.5);
\draw (2.0,2.5) -- (2.0,3.5);
\draw (1.5,3.0) -- (1.5,3.5);
\end{tikzpicture}
}
\end{subfigure}


\begin{subfigure}{0.48\textwidth}
\centering
\scalebox{1.0}{%
\begin{tikzpicture}

\fill[green,opacity=0.7] (1.5,3.0) -- (1.5,3.5) -- (5.0,3.5) -- (5.0,3.0);
\fill[green,opacity=0.7] (2.0,3.0) -- (2.0,2.5) -- (4.0,2.5) -- (4.0,3.0);
\fill[green,opacity=0.7] (5.0,3.0) -- (5.0,2.5) -- (4.5,2.5) -- (4.5,3.0);
\fill[green,opacity=0.7] (2.5,2.0) -- (3.0,2.0) -- (3.0,2.5) -- (2.5,2.5);
\fill[green,opacity=0.7] (5.0,2.0) -- (5.0,2.5) -- (4.0,2.5) -- (4.0,2.0);
\fill[green,opacity=0.7] (3.5,2.0) -- (3.0,2.0) -- (3.0,1.5) -- (3.5,1.5);
\fill[green,opacity=0.7] (5.0,2.0) -- (5.0,1.5) -- (4.0,1.5) -- (4.0,2.0);
\fill[green,opacity=0.7] (5.0,1.0) -- (5.0,1.5) -- (3.5,1.5) -- (3.5,1.0);
\fill[green,opacity=0.7] (5.0,1.0) -- (5.0,0.5) -- (4.0,0.5) -- (4.0,1.0);
\fill[green,opacity=0.7] (5.0,0.0) -- (5.0,0.5) -- (4.5,0.5) -- (4.5,0.0);

%numbers on top
\node[align=center] at (1.25,3.75) {$1$};
\node[align=center] at (1.75,3.75) {$2$};
\node[align=center] at (2.25,3.75) {$3$};
\node[align=center] at (2.75,3.75) {$4$};
\node[align=center] at (3.25,3.75) {$5$};
\node[align=center] at (3.75,3.75) {$6$};
\node[align=center] at (4.25,3.75) {$7$};
\node[align=center] at (4.75,3.75) {$8$};

%numbers on left
\node[align=center] at (0.75,3.25) {$1$};
\node[align=center] at (0.75,2.75) {$2$};
\node[align=center] at (0.75,2.25) {$3$};
\node[align=center] at (0.75,1.75) {$4$};
\node[align=center] at (0.75,1.25) {$5$};
\node[align=center] at (0.75,0.75) {$6$};
\node[align=center] at (0.75,0.25) {$7$};
\node[align=center] at (0.75,-0.25) {$8$};

%horizontal lines

\draw (4.5,0.0) -- (5.0,0.0);
\draw (4.0,0.5) -- (5.0,0.5);
\draw (3.5,1.0) -- (5.0,1.0);
\draw (3.0,1.5) -- (5.0,1.5);
\draw (2.5,2.0) -- (5.0,2.0);
\draw (2.0,2.5) -- (5.0,2.5);
\draw (1.5,3.0) -- (5.0,3.0);
\draw (1.5,3.5) -- (5.0,3.5);

%vertical lines

\draw (5.0,0.0) -- (5.0,3.5);
\draw (4.5,0.0) -- (4.5,3.5);
\draw (4.0,0.5) -- (4.0,3.5);
\draw (3.5,1.0) -- (3.5,3.5);
\draw (3.0,1.5) -- (3.0,3.5);
\draw (2.5,2.0) -- (2.5,3.5);
\draw (2.0,2.5) -- (2.0,3.5);
\draw (1.5,3.0) -- (1.5,3.5);
\end{tikzpicture}
}
\end{subfigure}
\begin{subfigure}{0.48\textwidth}
\centering
\scalebox{1.0}{%
\begin{tikzpicture}

\fill[green,opacity=0.7] (1.5,3.0) -- (1.5,3.5) -- (4.0,3.5) -- (4.0,3.0);
\fill[green,opacity=0.7] (5.0,3.0) -- (5.0,3.5) -- (4.5,3.5) -- (4.5,3.0);
\fill[green,opacity=0.7] (2.0,3.0) -- (2.0,2.5) -- (4.0,2.5) -- (4.0,3.0);
\fill[green,opacity=0.7] (2.5,2.0) -- (3.5,2.0) -- (3.5,2.5) -- (2.5,2.5);
\fill[green,opacity=0.7] (5.0,2.0) -- (5.0,2.5) -- (4.0,2.5) -- (4.0,2.0);
\fill[green,opacity=0.7] (5.0,2.0) -- (3.0,2.0) -- (3.0,1.5) -- (5.0,1.5);
\fill[green,opacity=0.7] (5.0,1.0) -- (5.0,1.5) -- (3.5,1.5) -- (3.5,1.0);
\fill[green,opacity=0.7] (5.0,1.0) -- (5.0,0.5) -- (4.0,0.5) -- (4.0,1.0);
\fill[green,opacity=0.7] (5.0,0.0) -- (5.0,0.5) -- (4.5,0.5) -- (4.5,0.0);


%numbers on top
\node[align=center] at (1.25,3.75) {$1$};
\node[align=center] at (1.75,3.75) {$2$};
\node[align=center] at (2.25,3.75) {$3$};
\node[align=center] at (2.75,3.75) {$4$};
\node[align=center] at (3.25,3.75) {$5$};
\node[align=center] at (3.75,3.75) {$6$};
\node[align=center] at (4.25,3.75) {$7$};
\node[align=center] at (4.75,3.75) {$8$};

%numbers on left
\node[align=center] at (0.75,3.25) {$1$};
\node[align=center] at (0.75,2.75) {$2$};
\node[align=center] at (0.75,2.25) {$3$};
\node[align=center] at (0.75,1.75) {$4$};
\node[align=center] at (0.75,1.25) {$5$};
\node[align=center] at (0.75,0.75) {$6$};
\node[align=center] at (0.75,0.25) {$7$};
\node[align=center] at (0.75,-0.25) {$8$};

%horizontal lines

\draw (4.5,0.0) -- (5.0,0.0);
\draw (4.0,0.5) -- (5.0,0.5);
\draw (3.5,1.0) -- (5.0,1.0);
\draw (3.0,1.5) -- (5.0,1.5);
\draw (2.5,2.0) -- (5.0,2.0);
\draw (2.0,2.5) -- (5.0,2.5);
\draw (1.5,3.0) -- (5.0,3.0);
\draw (1.5,3.5) -- (5.0,3.5);

%vertical lines

\draw (5.0,0.0) -- (5.0,3.5);
\draw (4.5,0.0) -- (4.5,3.5);
\draw (4.0,0.5) -- (4.0,3.5);
\draw (3.5,1.0) -- (3.5,3.5);
\draw (3.0,1.5) -- (3.0,3.5);
\draw (2.5,2.0) -- (2.5,3.5);
\draw (2.0,2.5) -- (2.0,3.5);
\draw (1.5,3.0) -- (1.5,3.5);
\end{tikzpicture}
}
\end{subfigure}
\caption{Extremal constructions showing $\mathrm{ex}_<(6,P_4^{<,<})=9$ (top left), $\mathrm{ex}_<(6,P_4^{>,>})\\=11$ (top right), $\mathrm{ex}_<(8,P_6^{<,<})=24$ (bottom left), and $\mathrm{ex}_<(8,P_6^{>,>})=24$ (bottom right).}\label{fig:turanother}
\end{figure}
